Deep Chandra X-ray Observations of Low Mass X-ray Binary Candidates in the Early-Type Galaxy NGC 4697

Chandra X-ray observations routinely resolve tens to hundreds of low-mass X-ray binaries (LMXBs) per galaxy in nearby massive early-type galaxies. These studies have raised important issues regarding the behavior of this population of remnants of the once massive stars in early-type galaxies, namely the connection between LMXBs and globular clusters (GCs) and the nature of the LMXB luminosity function (LF). In this paper, we combine five epochs of Chandra observations and one central field Hubble Space Telescope Advance Camera for Surveys observation of NGC 4697, one of the nearest, optically luminous elliptical (E6) galaxies, to probe the GC-LMXB connection and LMXB-LF down to a detection/completeness limit of (0.6/1.4) x 10^{37} ergs/s. We detect 158 sources, present their luminosities and hardness ratios, and associate 34 LMXBs with GCs. We confirm that GCs with higher encounter rates (\Gamma_h) and redder colors (higher metallicity Z) are more likely to contain GCs, and find that the expected number of LMXBs per GC is proportional to \Gamma_h^{0.79+0.18/-0.15} Z^{0.50+0.20/-0.18}, consistent with fainter X-ray sources in Galactic GCs and LMXBs in Virgo early-type galaxies. Approximately 11+/-2% / 8 +/-2% of GCs in NGC 4697 contain an LMXB at the detection/completeness limit. We propose that the larger proportion of metal-rich GCs in NGC 4697 compared to the Milky Way explains why these fractions are much higher than those of the Milky Way at similar luminosities. We confirm that a broken power-law is the best fit to the LMXB-LF, although we cannot rule out a cutoff power-law, and argue that this raises the possibility that there is no universal form for the LMXB-LF in early-type galaxies. We find marginal evidence for different LFs of LMXBs in GCs and the field and different spectra of GC-LMXBs and Field-LMXBs.

==> (inline-0) <==
\begin{deluxetable}{lcccccccccl}
\setlength{\tabcolsep}{3.78pt}
%\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Discrete X-ray Sources in NGC~4697 \label{tab:n4697x_src}}
\tablehead{
Source& 
&
R.A.&
Dec.&
\multicolumn{1}{c}{$d$}&
\multicolumn{1}{c}{$a$}&
\multicolumn{1}{c}{Count Rate}&
&
&
Paper II&
\\
No.&
Name&
(h m s)&
($\arcdeg$ $\arcmin$ $\arcsec$)&
\multicolumn{1}{c}{($\arcsec$)}&
\multicolumn{1}{c}{($\arcsec$)}&
\multicolumn{1}{c}{($10^{-4}$ s$^{-1}$)}&
\multicolumn{1}{c}{S/N}&
$c_{\rm sim}$&
Source&
Notes \\
(1)&
(2)&
(3)&
(4)&
(5)&
(6)&
(7)&
(8)&
(9)&
(10)&
\multicolumn{1}{c}{(11)}
}
\startdata
1  &CXOU J124835.8$-$054802&12 48 35.86&$-$05 48 02.7&\phn\phn0.45&\phn\phn0.46&   \phn25.57$\pm$1.26&   20.24&1.00&1      &c\\
2  &CXOU J124836.0$-$054803&12 48 36.03&$-$05 48 03.3&\phn\phn2.26&\phn\phn2.84&\phn\phn5.58$\pm$0.63&\phn8.86&1.00&2      &a\\
3  &CXOU J124835.8$-$054759&12 48 35.81&$-$05 47 59.9&\phn\phn2.89&\phn\phn4.47&\phn\phn2.77$\pm$0.50&\phn5.57&1.00&\nodata&\nodata\\
4  &CXOU J124835.6$-$054804&12 48 35.68&$-$05 48 04.1&\phn\phn3.53&\phn\phn3.56&\phn\phn7.60$\pm$0.75&   10.16&1.00&3      &\nodata\\
5  &CXOU J124836.1$-$054802&12 48 36.15&$-$05 48 02.1&\phn\phn3.96&\phn\phn4.12&\phn\phn6.73$\pm$0.68&\phn9.91&1.00&4      &a\\
6  &CXOU J124835.6$-$054757&12 48 35.65&$-$05 47 57.8&\phn\phn5.88&\phn\phn8.87&\phn\phn2.95$\pm$0.50&\phn5.93&1.00&5      &\nodata\\
7  &CXOU J124835.9$-$054756&12 48 35.96&$-$05 47 56.5&\phn\phn6.07&\phn\phn8.69&   \phn13.34$\pm$0.93&   14.40&1.00&6      &\nodata\\
8  &CXOU J124836.2$-$054758&12 48 36.29&$-$05 47 58.7&\phn\phn7.07&\phn\phn7.29&\phn\phn1.39$\pm$0.40&\phn3.53&1.04&\nodata&b,f\\
9  &CXOU J124836.5$-$054801&12 48 36.56&$-$05 48 01.8&   \phn10.06&   \phn10.59&\phn\phn2.66$\pm$0.49&\phn5.47&1.00&7?,10? &\nodata\\
10 &CXOU J124835.9$-$054752&12 48 35.90&$-$05 47 52.3&   \phn10.19&   \phn15.18&   \phn13.08$\pm$0.94&   13.98&1.00&8      &\nodata\\
11 &CXOU J124835.3$-$054754&12 48 35.37&$-$05 47 54.6&   \phn11.16&   \phn16.37&\phn\phn7.09$\pm$0.70&   10.09&1.00&9      &\nodata\\
12 &CXOU J124836.3$-$054812&12 48 36.30&$-$05 48 12.0&   \phn11.36&   \phn17.33&\phn\phn2.93$\pm$0.50&\phn5.91&1.00&11     &\nodata\\
13 &CXOU J124835.1$-$054811&12 48 35.14&$-$05 48 11.2&   \phn14.26&   \phn15.16&\phn\phn3.04$\pm$0.50&\phn6.04&1.00&12     &\nodata\\
14 &CXOU J124836.2$-$054816&12 48 36.22&$-$05 48 16.1&   \phn14.49&   \phn22.43&\phn\phn3.52$\pm$0.52&\phn6.71&1.00&13     &\nodata\\
15 &CXOU J124836.9$-$054801&12 48 36.95&$-$05 48 01.1&   \phn15.84&   \phn16.55&   \phn10.62$\pm$0.84&   12.71&1.00&14     &d\\
16 &CXOU J124836.9$-$054810&12 48 36.92&$-$05 48 10.8&   \phn17.49&   \phn23.34&\phn\phn2.37$\pm$0.47&\phn5.01&1.00&15     &\nodata\\
17 &CXOU J124834.7$-$054806&12 48 34.74&$-$05 48 06.6&   \phn17.60&   \phn17.75&\phn\phn0.94$\pm$0.33&\phn2.84&1.16&\nodata&\nodata\\
18 &CXOU J124835.4$-$054745&12 48 35.47&$-$05 47 45.2&   \phn18.40&   \phn28.48&\phn\phn0.59$\pm$0.27&\phn2.19&2.74&\nodata&\nodata\\
19 &CXOU J124837.1$-$054759&12 48 37.15&$-$05 47 59.1&   \phn19.14&   \phn19.52&\phn\phn6.62$\pm$0.68&\phn9.77&1.00&16     &\nodata\\
20 &CXOU J124837.0$-$054753&12 48 37.03&$-$05 47 53.6&   \phn19.14&   \phn19.38&\phn\phn2.33$\pm$0.45&\phn5.19&1.00&17     &\nodata\\
21 &CXOU J124835.7$-$054742&12 48 35.77&$-$05 47 42.1&   \phn20.50&   \phn31.12&\phn\phn0.59$\pm$0.29&\phn2.05&2.34&\nodata&\nodata\\
22 &CXOU J124834.5$-$054759&12 48 34.51&$-$05 47 59.4&   \phn20.84&   \phn23.96&\phn\phn1.89$\pm$0.42&\phn4.53&1.00&18     &b\\
23 &CXOU J124836.8$-$054817&12 48 36.89&$-$05 48 17.2&   \phn20.92&   \phn30.57&\phn\phn0.65$\pm$0.29&\phn2.20&2.11&\nodata&\nodata\\
24 &CXOU J124834.6$-$054814&12 48 34.67&$-$05 48 14.8&   \phn21.91&   \phn22.79&\phn\phn0.78$\pm$0.33&\phn2.35&1.37&\nodata&\nodata\\
25 &CXOU J124834.5$-$054749&12 48 34.52&$-$05 47 49.5&   \phn24.18&   \phn33.14&\phn\phn5.44$\pm$0.62&\phn8.83&1.00&19     &\nodata\\
26 &CXOU J124837.3$-$054749&12 48 37.36&$-$05 47 49.7&   \phn25.36&   \phn25.91&\phn\phn0.55$\pm$0.31&\phn1.76&3.20&\nodata&\nodata\\
27 &CXOU J124834.4$-$054820&12 48 34.48&$-$05 48 20.3&   \phn27.57&   \phn29.79&\phn\phn2.18$\pm$0.44&\phn4.98&1.00&\nodata&\nodata\\
28 &CXOU J124837.7$-$054801&12 48 37.79&$-$05 48 01.8&   \phn28.31&   \phn30.25&\phn\phn1.31$\pm$0.37&\phn3.50&1.01&21     &\nodata\\
29 &CXOU J124837.7$-$054806&12 48 37.77&$-$05 48 06.5&   \phn28.38&   \phn32.50&\phn\phn8.76$\pm$0.77&   11.42&1.00&20     &\nodata\\
30 &CXOU J124836.0$-$054732&12 48 36.07&$-$05 47 32.4&   \phn30.24&   \phn44.27&\phn\phn2.36$\pm$0.44&\phn5.41&1.00&23     &\nodata\\
31 &CXOU J124837.5$-$054743&12 48 37.50&$-$05 47 43.5&   \phn30.61&   \phn32.68&   \phn16.52$\pm$1.02&   16.21&1.00&24     &\nodata\\
32 &CXOU J124834.4$-$054740&12 48 34.48&$-$05 47 40.1&   \phn30.75&   \phn45.38&   \phn16.91$\pm$1.03&   16.44&1.00&22     &\nodata\\
33 &CXOU J124835.0$-$054831&12 48 35.03&$-$05 48 31.0&   \phn31.27&   \phn40.96&\phn\phn0.65$\pm$0.30&\phn2.13&1.84&\nodata&\nodata\\
34 &CXOU J124836.0$-$054833&12 48 36.08&$-$05 48 33.6&   \phn31.28&   \phn47.50&\phn\phn4.83$\pm$0.61&\phn7.91&1.00&25     &\nodata\\
35 &CXOU J124835.3$-$054732&12 48 35.30&$-$05 47 32.5&   \phn31.30&   \phn48.40&\phn\phn7.69$\pm$0.71&   10.77&1.00&26     &\nodata\\
36 &CXOU J124833.9$-$054815&12 48 33.97&$-$05 48 15.8&   \phn31.62&   \phn31.77&\phn\phn0.62$\pm$0.28&\phn2.19&1.96&\nodata&\nodata\\
37 &CXOU J124833.8$-$054751&12 48 33.87&$-$05 47 51.4&   \phn32.08&   \phn40.35&\phn\phn1.47$\pm$0.37&\phn3.98&1.00&\nodata&\nodata\\
38 &CXOU J124833.7$-$054810&12 48 33.78&$-$05 48 10.7&   \phn32.57&   \phn32.78&\phn\phn1.32$\pm$0.37&\phn3.58&1.01&\nodata&\nodata\\
39 &CXOU J124836.7$-$054731&12 48 36.71&$-$05 47 31.8&   \phn32.98&   \phn44.00&   \phn16.84$\pm$1.02&   16.45&1.00&27     &\nodata\\
40 &CXOU J124837.1$-$054830&12 48 37.13&$-$05 48 30.4&   \phn33.48&   \phn50.99&\phn\phn1.07$\pm$0.33&\phn3.21&1.04&\nodata&\nodata\\
41 &CXOU J124836.9$-$054732&12 48 36.95&$-$05 47 32.7&   \phn33.73&   \phn43.05&\phn\phn1.92$\pm$0.40&\phn4.84&1.00&\nodata&\nodata\\
42 &CXOU J124834.3$-$054734&12 48 34.34&$-$05 47 34.5&   \phn36.37&   \phn54.44&\phn\phn7.53$\pm$0.71&   10.64&1.00&28     &\nodata\\
43 &CXOU J124834.3$-$054831&12 48 34.34&$-$05 48 31.2&   \phn36.92&   \phn43.24&\phn\phn0.48$\pm$0.25&\phn1.89&3.51&\nodata&\nodata\\
44 &CXOU J124833.7$-$054820&12 48 33.74&$-$05 48 20.9&   \phn36.96&   \phn37.70&\phn\phn1.52$\pm$0.37&\phn4.06&1.00&\nodata&\nodata\\
45 &CXOU J124833.3$-$054802&12 48 33.33&$-$05 48 02.3&   \phn38.22&   \phn41.29&\phn\phn1.23$\pm$0.34&\phn3.60&1.00&29     &\nodata\\
46 &CXOU J124838.2$-$054747&12 48 38.28&$-$05 47 47.5&   \phn38.64&   \phn38.71&\phn\phn6.14$\pm$0.66&\phn9.33&1.00&30     &\nodata\\
47 &CXOU J124834.6$-$054727&12 48 34.64&$-$05 47 27.3&   \phn39.87&   \phn61.37&\phn\phn0.83$\pm$0.30&\phn2.73&1.17&\nodata&\nodata\\
48 &CXOU J124833.3$-$054816&12 48 33.31&$-$05 48 16.4&   \phn41.01&   \phn41.02&\phn\phn4.19$\pm$0.57&\phn7.30&1.00&31     &\nodata\\
49 &CXOU J124837.7$-$054731&12 48 37.78&$-$05 47 31.7&   \phn41.74&   \phn47.56&\phn\phn7.63$\pm$0.71&   10.73&1.00&32     &a\\
50 &CXOU J124837.7$-$054729&12 48 37.70&$-$05 47 29.3&   \phn42.79&   \phn50.04&\phn\phn1.69$\pm$0.38&\phn4.48&1.04&34     &a\\
51 &CXOU J124833.9$-$054834&12 48 33.93&$-$05 48 34.6&   \phn43.45&   \phn49.54&\phn\phn2.37$\pm$0.46&\phn5.22&1.00&33     &\nodata\\
52 &CXOU J124838.6$-$054746&12 48 38.65&$-$05 47 46.9&   \phn44.09&   \phn44.10&\phn\phn8.19$\pm$0.73&   11.14&1.00&35     &\nodata\\
53 &CXOU J124836.6$-$054846&12 48 36.67&$-$05 48 46.2&   \phn45.21&   \phn69.83&\phn\phn1.74$\pm$0.39&\phn4.45&1.01&\nodata&\nodata\\
54 &CXOU J124833.1$-$054741&12 48 33.19&$-$05 47 41.9&   \phn45.29&   \phn59.87&   \phn41.02$\pm$1.57&   26.18&1.00&36     &\nodata\\
55 &CXOU J124836.4$-$054847&12 48 36.47&$-$05 48 47.4&   \phn45.77&   \phn70.33&\phn\phn6.82$\pm$0.68&\phn9.99&1.00&37     &f\\
56 &CXOU J124838.1$-$054728&12 48 38.18&$-$05 47 28.9&   \phn47.92&   \phn53.35&\phn\phn2.51$\pm$0.45&\phn5.55&1.00&38     &\nodata\\
57 &CXOU J124839.0$-$054750&12 48 39.02&$-$05 47 50.1&   \phn48.36&   \phn48.63&\phn\phn4.91$\pm$0.60&\phn8.24&1.00&39     &\nodata\\
58 &CXOU J124839.3$-$054807&12 48 39.31&$-$05 48 07.3&   \phn51.18&   \phn57.36&   \phn42.63$\pm$1.59&   26.79&1.00&40     &\nodata\\
59 &CXOU J124835.0$-$054856&12 48 35.06&$-$05 48 56.0&   \phn54.89&   \phn77.25&\phn\phn1.15$\pm$0.34&\phn3.45&1.08&\nodata&\nodata\\
60 &CXOU J124833.6$-$054849&12 48 33.60&$-$05 48 49.4&   \phn58.05&   \phn69.50&\phn\phn0.41$\pm$0.26&\phn1.58&5.41&\nodata&\nodata\\
61 &CXOU J124834.9$-$054859&12 48 34.91&$-$05 48 59.4&   \phn58.75&   \phn82.02&   \phn12.41$\pm$0.90&   13.78&1.00&41     &\nodata\\
62 &CXOU J124835.0$-$054704&12 48 35.00&$-$05 47 04.7&   \phn59.35&   \phn91.47&\phn\phn0.69$\pm$0.28&\phn2.48&1.27&\nodata&\nodata\\
63 &CXOU J124839.3$-$054730&12 48 39.33&$-$05 47 30.5&   \phn60.47&   \phn62.26&   \phn19.81$\pm$1.12&   17.62&1.00&42     &\nodata\\
64 &CXOU J124839.7$-$054741&12 48 39.75&$-$05 47 41.2&   \phn61.33&   \phn61.33&\phn\phn0.77$\pm$0.30&\phn2.54&1.98&\nodata&\nodata\\
65 &CXOU J124840.0$-$054800&12 48 40.06&$-$05 48 00.2&   \phn62.29&   \phn66.25&\phn\phn0.79$\pm$0.29&\phn2.75&1.22&\nodata&\nodata\\
66 &CXOU J124839.9$-$054738&12 48 39.90&$-$05 47 38.3&   \phn64.56&   \phn64.62&\phn\phn7.05$\pm$0.70&   10.10&1.00&43     &\nodata\\
67 &CXOU J124838.8$-$054714&12 48 38.82&$-$05 47 14.5&   \phn64.93&   \phn74.08&\phn\phn4.41$\pm$0.57&\phn7.78&1.00&\nodata&\nodata\\
68 &CXOU J124839.0$-$054714&12 48 39.01&$-$05 47 14.5&   \phn66.84&   \phn75.22&\phn\phn7.63$\pm$0.73&   10.52&1.00&44     &\nodata\\
69 &CXOU J124832.6$-$054851&12 48 32.63&$-$05 48 51.2&   \phn68.83&   \phn76.93&   \phn10.08$\pm$0.83&   12.12&1.00&45     &\nodata\\
70 &CXOU J124831.8$-$054838&12 48 31.83&$-$05 48 38.6&   \phn70.59&   \phn72.28&\phn\phn1.57$\pm$0.39&\phn4.07&1.00&46     &\nodata\\
71 &CXOU J124837.8$-$054652&12 48 37.85&$-$05 46 52.9&   \phn75.55&   \phn99.97&\phn\phn3.64$\pm$0.53&\phn6.90&1.00&48     &\nodata\\
72 &CXOU J124831.6$-$054844&12 48 31.66&$-$05 48 44.4&   \phn75.79&   \phn78.65&\phn\phn1.36$\pm$0.34&\phn4.03&1.95&\nodata&a\\
73 &CXOU J124831.7$-$054846&12 48 31.71&$-$05 48 46.7&   \phn76.49&   \phn80.13&\phn\phn4.77$\pm$0.57&\phn8.30&1.00&47     &a\\
74 &CXOU J124840.8$-$054823&12 48 40.86&$-$05 48 23.1&   \phn76.93&   \phn93.31&\phn\phn1.30$\pm$0.34&\phn3.84&1.00&50     &\nodata\\
75 &CXOU J124831.0$-$054828&12 48 31.03&$-$05 48 28.7&   \phn77.14&   \phn77.14&\phn\phn3.78$\pm$0.53&\phn7.19&1.00&49     &\nodata\\
76 &CXOU J124840.9$-$054731&12 48 40.91&$-$05 47 31.5&   \phn81.04&   \phn81.15&\phn\phn3.99$\pm$0.56&\phn7.13&1.00&51     &\nodata\\
77 &CXOU J124833.1$-$054913&12 48 33.17&$-$05 49 13.1&   \phn81.48&      102.38&\phn\phn3.34$\pm$0.51&\phn6.56&1.00&\nodata&\nodata\\
78 &CXOU J124841.2$-$054819&12 48 41.25&$-$05 48 19.7&   \phn81.79&   \phn96.62&\phn\phn4.21$\pm$0.54&\phn7.79&1.00&52     &\nodata\\
79 &CXOU J124835.7$-$054640&12 48 35.78&$-$05 46 40.6&   \phn81.87&      122.80&\phn\phn1.61$\pm$0.39&\phn4.14&1.00&\nodata&d\\
80 &CXOU J124830.8$-$054837&12 48 30.81&$-$05 48 37.0&   \phn83.36&   \phn83.71&   \phn24.61$\pm$1.23&   19.95&1.00&53     &d\\
81 &CXOU J124832.8$-$054913&12 48 32.85&$-$05 49 13.6&   \phn84.40&      103.92&\phn\phn1.06$\pm$0.34&\phn3.09&1.05&\nodata&\nodata\\
82 &CXOU J124838.9$-$054650&12 48 38.91&$-$05 46 50.2&   \phn85.13&      105.34&\phn\phn0.81$\pm$0.29&\phn2.84&1.09&\nodata&\nodata\\
83 &CXOU J124841.4$-$054737&12 48 41.49&$-$05 47 37.2&   \phn87.28&   \phn87.47&\phn\phn3.95$\pm$0.55&\phn7.13&1.00&55     &d\\
84 &CXOU J124834.1$-$054926&12 48 34.17&$-$05 49 26.4&   \phn87.75&      120.66&\phn\phn2.17$\pm$0.43&\phn5.08&1.00&54     &f\\
85 &CXOU J124839.2$-$054645&12 48 39.21&$-$05 46 45.6&   \phn91.48&      112.44&\phn\phn3.46$\pm$0.51&\phn6.75&1.00&56     &\nodata\\
86 &CXOU J124841.6$-$054847&12 48 41.64&$-$05 48 47.1&   \phn96.70&      128.24&\phn\phn0.92$\pm$0.32&\phn2.91&1.06&\nodata&d\\
87 &CXOU J124833.2$-$054628&12 48 33.22&$-$05 46 28.2&      102.43&      158.44&\phn\phn6.48$\pm$0.68&\phn9.53&1.00&57     &\nodata\\
88 &CXOU J124829.1$-$054822&12 48 29.10&$-$05 48 22.0&      103.14&      104.93&\phn\phn0.82$\pm$0.30&\phn2.74&1.14&\nodata&d\\
89 &CXOU J124843.2$-$054808&12 48 43.20&$-$05 48 08.9&      109.28&      120.68&\phn\phn4.20$\pm$0.55&\phn7.68&1.00&58     &\nodata\\
90 &CXOU J124832.9$-$054614&12 48 32.99&$-$05 46 14.7&      116.14&      179.73&\phn\phn4.46$\pm$0.58&\phn7.68&1.00&59     &\nodata\\
91 &CXOU J124828.4$-$054837&12 48 28.44&$-$05 48 37.7&      116.58&      116.72&\phn\phn0.93$\pm$0.34&\phn2.71&1.09&\nodata&\nodata\\
92 &CXOU J124829.0$-$054704&12 48 29.08&$-$05 47 04.7&      116.92&      157.35&\phn\phn1.52$\pm$0.38&\phn4.02&1.00&60     &\nodata\\
93 &CXOU J124828.0$-$054832&12 48 28.01&$-$05 48 32.6&      121.40&      122.21&\phn\phn1.08$\pm$0.35&\phn3.13&1.04&\nodata&d\\
94 &CXOU J124837.5$-$055001&12 48 37.56&$-$05 50 01.9&      122.02&      187.75&\phn\phn1.55$\pm$0.37&\phn4.13&1.00&\nodata&\nodata\\
95 &CXOU J124836.3$-$055008&12 48 36.30&$-$05 50 08.5&      126.12&      190.19&\phn\phn1.00$\pm$0.33&\phn3.02&1.06&\nodata&\nodata\\
96 &CXOU J124829.6$-$054635&12 48 29.66&$-$05 46 35.3&      127.44&      185.20&\phn\phn1.10$\pm$0.36&\phn3.07&1.01&\nodata&\nodata\\
97 &CXOU J124830.6$-$054618&12 48 30.60&$-$05 46 18.5&      130.63&      196.97&\phn\phn0.90$\pm$0.30&\phn2.95&1.08&\nodata&\nodata\\
98 &CXOU J124835.9$-$054551&12 48 35.93&$-$05 45 51.7&      130.76&      195.20&\phn\phn8.85$\pm$0.76&   11.59&1.00&61     &d\\
99 &CXOU J124832.4$-$055004&12 48 32.42&$-$05 50 04.7&      132.75&      175.51&\phn\phn6.16$\pm$0.66&\phn9.33&1.00&62     &\nodata\\
100&CXOU J124828.7$-$054922&12 48 28.71&$-$05 49 22.1&      133.52&      140.91&\phn\phn6.17$\pm$0.66&\phn9.36&1.00&63     &\nodata\\
101&CXOU J124834.3$-$055014&12 48 34.39&$-$05 50 14.2&      133.62&      191.51&   \phn13.38$\pm$0.93&   14.32&1.00&64     &d\\
102&CXOU J124834.7$-$055019&12 48 34.79&$-$05 50 19.5&      137.96&      200.48&\phn\phn1.09$\pm$0.35&\phn3.12&1.12&\nodata&\nodata\\
103&CXOU J124827.3$-$054707&12 48 27.34&$-$05 47 07.8&      138.87&      178.58&   \phn24.24$\pm$1.23&   19.72&1.00&65     &\nodata\\
104&CXOU J124827.4$-$054901&12 48 27.44&$-$05 49 01.0&      138.98&      139.69&\phn\phn0.67$\pm$0.31&\phn2.14&1.72&\nodata&\nodata\\
105&CXOU J124832.7$-$055018&12 48 32.77&$-$05 50 18.0&      143.30&      194.59&\phn\phn1.42$\pm$0.38&\phn3.76&1.00&\nodata&\nodata\\
106&CXOU J124841.4$-$054603&12 48 41.42&$-$05 46 03.2&      145.01&      175.66&\phn\phn4.73$\pm$0.58&\phn8.11&1.00&66     &\nodata\\
107&CXOU J124826.4$-$054725&12 48 26.49&$-$05 47 25.2&      145.19&      175.23&\phn\phn0.61$\pm$0.29&\phn2.12&1.93&\nodata&\nodata\\
108&CXOU J124845.0$-$054711&12 48 45.09&$-$05 47 11.5&      146.45&      146.45&\phn\phn0.74$\pm$0.29&\phn2.54&1.20&\nodata&\nodata\\
109&CXOU J124826.1$-$054729&12 48 26.14&$-$05 47 29.5&      149.27&      177.21&\phn\phn2.09$\pm$0.43&\phn4.91&1.00&67     &\nodata\\
110&CXOU J124840.4$-$055020&12 48 40.47&$-$05 50 20.7&      154.20&      237.85&\phn\phn4.69$\pm$0.60&\phn7.80&1.00&\nodata&\nodata\\
111&CXOU J124825.5$-$054808&12 48 25.50&$-$05 48 08.6&      155.22&      164.99&\phn\phn3.95$\pm$0.54&\phn7.27&1.00&68     &\nodata\\
112&CXOU J124839.7$-$055026&12 48 39.79&$-$05 50 26.4&      155.24&      240.23&\phn\phn1.27$\pm$0.37&\phn3.45&1.01&\nodata&\nodata\\
113&CXOU J124827.3$-$054634&12 48 27.30&$-$05 46 34.1&      155.74&      216.19&\phn\phn0.77$\pm$0.30&\phn2.53&1.23&\nodata&\nodata\\
114&CXOU J124827.0$-$054925&12 48 27.01&$-$05 49 25.5&      156.38&      161.08&   \phn16.47$\pm$1.03&   15.95&1.00&69     &\nodata\\
115&CXOU J124846.5$-$054812&12 48 46.54&$-$05 48 12.3&      159.21&      176.02&\phn\phn5.58$\pm$0.64&\phn8.74&1.00&70     &\nodata\\
116&CXOU J124827.3$-$054624&12 48 27.35&$-$05 46 24.9&      160.57&      226.61&\phn\phn1.94$\pm$0.42&\phn4.61&1.00&\nodata&\nodata\\
117&CXOU J124846.8$-$054853&12 48 46.83&$-$05 48 53.2&      170.91&      210.15&   \phn67.37$\pm$2.00&   33.66&1.00&72     &e\\
118&CXOU J124834.3$-$055052&12 48 34.30&$-$05 50 52.0&      171.15&      247.36&   \phn13.18$\pm$0.95&   13.94&1.00&71     &f\\
119&CXOU J124840.1$-$055044&12 48 40.17&$-$05 50 44.4&      174.09&      269.43&\phn\phn0.73$\pm$0.31&\phn2.33&1.67&\nodata&\nodata\\
120&CXOU J124835.6$-$055057&12 48 35.67&$-$05 50 57.5&      175.04&      260.53&\phn\phn0.76$\pm$0.33&\phn2.28&1.74&\nodata&\nodata\\
121&CXOU J124824.1$-$054817&12 48 24.16&$-$05 48 17.3&      175.66&      183.87&\phn\phn1.16$\pm$0.37&\phn3.18&1.03&73     &\nodata\\
122&CXOU J124828.7$-$055026&12 48 28.73&$-$05 50 26.1&      179.00&      213.42&\phn\phn4.77$\pm$0.65&\phn7.33&1.00&74     &\nodata\\
123&CXOU J124826.2$-$054955&12 48 26.25&$-$05 49 55.5&      182.96&      194.93&\phn\phn1.63$\pm$0.43&\phn3.76&1.03&\nodata&b\\
124&CXOU J124826.0$-$055002&12 48 26.02&$-$05 50 02.4&      189.91&      203.66&\phn\phn6.89$\pm$0.74&\phn9.27&1.00&75     &\nodata\\
125&CXOU J124823.7$-$054659&12 48 23.73&$-$05 46 59.7&      192.02&      239.48&   \phn11.18$\pm$0.86&   12.94&1.00&76     &\nodata\\
126&CXOU J124824.7$-$054625&12 48 24.77&$-$05 46 25.1&      192.49&      260.34&\phn\phn1.47$\pm$0.38&\phn3.87&1.00&\nodata&\nodata\\
127&CXOU J124846.3$-$054607&12 48 46.34&$-$05 46 07.8&      193.54&      203.96&\phn\phn0.86$\pm$0.30&\phn2.89&1.10&\nodata&\nodata\\
128&CXOU J124845.4$-$054542&12 48 45.43&$-$05 45 42.5&      199.71&      222.43&   \phn25.34$\pm$1.97&   12.83&1.00&77     &\nodata\\
129&CXOU J124827.7$-$054523&12 48 27.73&$-$05 45 23.7&      200.12&      301.51&\phn\phn2.09$\pm$0.42&\phn4.95&1.00&\nodata&\nodata\\
130&CXOU J124822.4$-$054815&12 48 22.46&$-$05 48 15.9&      200.87&      211.47&   \phn13.81$\pm$0.96&   14.43&1.00&78     &\nodata\\
131&CXOU J124825.4$-$054552&12 48 25.43&$-$05 45 52.2&      203.34&      290.69&\phn\phn3.94$\pm$0.56&\phn7.01&1.00&80     &\nodata\\
132&CXOU J124822.4$-$054840&12 48 22.47&$-$05 48 40.0&      203.72&      207.48&\phn\phn1.83$\pm$0.41&\phn4.42&1.00&79     &\nodata\\
133&CXOU J124822.8$-$054653&12 48 22.82&$-$05 46 53.1&      207.01&      259.15&\phn\phn3.56$\pm$0.53&\phn6.74&1.00&81     &\nodata\\
134&CXOU J124824.4$-$054558&12 48 24.44&$-$05 45 58.1&      211.36&      295.99&      122.27$\pm$2.73&   44.71&1.00&82     &\nodata\\
135&CXOU J124823.8$-$054954&12 48 23.81&$-$05 49 54.0&      211.98&      218.02&\phn\phn0.72$\pm$0.36&\phn2.01&3.51&\nodata&\nodata\\
136&CXOU J124837.5$-$054431&12 48 37.53&$-$05 44 31.1&      212.84&      309.62&\phn\phn2.21$\pm$0.75&\phn2.95&1.06&83     &\nodata\\
137&CXOU J124847.2$-$055014&12 48 47.27&$-$05 50 14.6&      215.10&      304.34&\phn\phn6.65$\pm$0.70&\phn9.54&1.00&84     &\nodata\\
138&CXOU J124825.4$-$054533&12 48 25.43&$-$05 45 33.1&      216.14&      314.90&\phn\phn0.81$\pm$0.34&\phn2.40&1.26&\nodata&\nodata\\
139&CXOU J124850.4$-$054825&12 48 50.44&$-$05 48 25.3&      218.24&      245.77&\phn\phn1.73$\pm$0.41&\phn4.21&1.00&\nodata&\nodata\\
140&CXOU J124850.8$-$054848&12 48 50.85&$-$05 48 48.8&      227.92&      268.36&\phn\phn1.44$\pm$0.42&\phn3.46&1.03&\nodata&\nodata\\
141&CXOU J124821.5$-$054926&12 48 21.52&$-$05 49 26.6&      230.35&      230.45&\phn\phn2.27$\pm$0.48&\phn4.68&1.00&\nodata&\nodata\\
142&CXOU J124827.5$-$055116&12 48 27.52&$-$05 51 16.8&      231.02&      284.06&\phn\phn2.01$\pm$0.53&\phn3.83&1.03&\nodata&\nodata\\
143&CXOU J124847.4$-$054513&12 48 47.45&$-$05 45 13.0&      241.87&      269.34&   \phn47.12$\pm$3.64&   12.93&1.00&85     &\nodata\\
144&CXOU J124819.5$-$054733&12 48 19.59&$-$05 47 33.9&      245.00&      277.40&\phn\phn3.63$\pm$0.57&\phn6.34&1.00&86     &\nodata\\
145&CXOU J124826.9$-$054433&12 48 26.97&$-$05 44 33.1&      248.12&      378.84&\phn\phn0.46$\pm$0.30&\phn1.51&5.71&\nodata&\nodata\\
146&CXOU J124821.4$-$054552&12 48 21.49&$-$05 45 52.2&      251.36&      341.78&\phn\phn2.46$\pm$0.62&\phn3.94&1.00&\nodata&\nodata\\
147&CXOU J124848.2$-$055058&12 48 48.23&$-$05 50 58.5&      254.68&      371.02&\phn\phn4.39$\pm$0.71&\phn6.17&1.00&\nodata&\nodata\\
148&CXOU J124849.2$-$054513&12 48 49.27&$-$05 45 13.1&      261.91&      283.08&\phn\phn5.60$\pm$1.60&\phn3.51&1.04&\nodata&\nodata\\
149&CXOU J124851.1$-$054548&12 48 51.12&$-$05 45 48.6&      263.80&      269.84&\phn\phn6.01$\pm$1.28&\phn4.69&1.00&88     &f\\
150&CXOU J124852.9$-$054647&12 48 52.95&$-$05 46 47.1&      265.50&      266.19&\phn\phn1.61$\pm$0.43&\phn3.76&1.01&\nodata&\nodata\\
151&CXOU J124817.6$-$054726&12 48 17.64&$-$05 47 26.0&      274.78&      313.34&\phn\phn9.24$\pm$1.70&\phn5.43&1.00&89     &\nodata\\
152&CXOU J124827.8$-$055214&12 48 27.85&$-$05 52 14.0&      278.73&      361.87&\phn\phn1.70$\pm$0.59&\phn2.91&1.49&\nodata&\nodata\\
153&CXOU J124828.4$-$054326&12 48 28.43&$-$05 43 26.6&      297.57&      460.47&\phn\phn7.81$\pm$1.41&\phn5.56&1.00&90     &\nodata\\
154&CXOU J124850.0$-$054420&12 48 50.09&$-$05 44 20.5&      306.91&      346.50&   \phn24.90$\pm$2.96&\phn8.41&1.00&\nodata&\nodata\\
155&CXOU J124820.2$-$055153&12 48 20.26&$-$05 51 53.8&      328.52&      366.56&   \phn68.67$\pm$2.80&   24.54&1.00&\nodata&f\\
156&CXOU J124836.3$-$055333&12 48 36.38&$-$05 53 33.2&      330.81&      496.45&   \phn60.69$\pm$2.66&   22.85&1.00&\nodata&e\\
157&CXOU J124833.8$-$054206&12 48 33.87&$-$05 42 06.3&      357.43&      542.16&\phn\phn3.00$\pm$1.46&\phn2.06&3.36&\nodata&\nodata\\
158&CXOU J124843.8$-$055416&12 48 43.81&$-$05 54 16.1&      391.81&      606.20&\phn\phn4.05$\pm$1.13&\phn3.59&1.12&\nodata&b\\
\enddata
\tablecomments{The simulated completeness correction factor, $c_{\rm sim}$,
 is accurate to 5\% for the majority of sources.}
\tablenotetext{a}{Source may be confused with nearby sources, making its position,
flux, and extent uncertain.}
\tablenotetext{b}{Source region noticeably more extended than PSF.}
\tablenotetext{c}{Possible cataloged optical counterpart may be the central AGN.}
\tablenotetext{d}{Possible cataloged optical counterpart appears to be a globular cluster.}
\tablenotetext{e}{Possible cataloged optical counterpart is known to not be a globular cluster.}
\tablenotetext{f}{Possible cataloged optical counterpart does not appear to be a globular cluster.}
\tablenotetext{g}{Possible uncataloged optical counterpart on DSS.}
\tablenotetext{h}{Possible radio counterpart.}
\tablenotetext{i}{Source may exhibit variability.}
\setlength{\tabcolsep}{6pt}
\end{deluxetable}

\clearpage
\tabletypesize{\footnotesize}
\begin{landscape}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%              table of N4697 X-ray & Optical sources                         %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\pagestyle{empty}
\begin{deluxetable}{llcll}
%\rotate
\setlength{\tabcolsep}{6pt}
%\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecaption{Optical Properties of Ground-Based Optical Sources Matched to X-ray Sources in NGC~4697 \label{tab:n4697xo_gb_src}}
\tablehead{
X-ray Source& 
& 
Offset&
&
\\
No.&
Optical Source
($\arcsec$)&
Photometry &
Optical Notes\\
\\
(1)&
(2)&
(3)&
(4)&
(5)}
\startdata
1   & Center of NGC 4697      & 0.5 &                                                                        & \\
8   & 2MASS J12483635-0547577 & 1.4 & $J=13.1$, $H>10.9$, $K_{\rm s}>10.7$                                   & Galaxy light may contaminate photometry and PSF-fitting\\
    &                         &     &                                                                        & Optically extended?\\
15  & 2MASS J12483692-0548007 & 0.6 & $J=14.4$, $H=13.7$, $K_{\rm s}>11.7$                                   & Galaxy light may contaminate photometry and PSF-fitting\\
    &                         &     &                                                                        & Optically extended?\\
55  & 2MASS J12483648-0548475 & 0.2 & $J=16.6$, $H=16.2$, $K_{\rm s}>14.5$                                   & Galaxy light may contaminate photometry\\
    &                         &     &                                                                        & Optical point source\\
84  & 2MASS J12483420-0549261 & 0.5 & $J=16.0$, $H=15.5$, $K_{\rm s}=15.1$                                   & Optical point source\\
    & USNO-B1 0841-0238559    & 1.0 & $B_{\rm pg} \sim 20.2$, $R_{\rm pg} \sim 19.4$, $I_{\rm pg} \sim 17.9$ & Optical point source?\\
117 & USNO-B1 0841-0238601    & 0.4 & $B_{\rm pg} \sim 19.1$, $R_{\rm pg} \sim 19.1$                         & Optically extended?\\
    &                         &     &                                                                        & Known AGN ($z=0.696$; \citetalias{SIB2001})\\
118 & USNO-B1 0841-0238561    & 1.1 & $B_{\rm pg} \sim 20.1$, $R_{\rm pg} \sim 19.5$                         & Optically extended\\
149 & USNO-B1 0842-0237849    & 0.1 & $B_{\rm pg} \sim 20.7$, $R_{\rm pg} \sim 19.6$                         & Optical point source\\
155 & USNO-B1 0841-0238528    & 0.1 & $B_{\rm pg} \sim 20.5$, $R_{\rm pg} \sim 19.0$                         & Optically extended?\\
156 & Tycho-2 4955-1175-1     & 0.5 & $B=11.0$, $V=10.2$                                                     & Foreground star (\object{BD-05 3573})\\
    & 2MASS J12483640-0553335 & 0.5 & $J=9.0$,$H=8.7$,$K_{\rm s}=8.6$                                        &\\
    & USNO-B1 0841-0238574    & 0.5 & $B_{\rm pg} \sim 10.9$, $R_{\rm pg} \sim 9.8$, $I_{\rm pg} \sim 9.4$   &
\enddata
\setlength{\tabcolsep}{6pt}
\end{deluxetable}

\clearpage
\end{landscape}

\clearpage
\tabletypesize{\footnotesize}
\LongTables
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%              table of N4697 X-ray & HST Optical sources                     %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable}{lccccccc}
\setlength{\tabcolsep}{6pt}
%\tabletypesize{\small}
\tablewidth{0pt}
\tablecaption{Optical Properties of HST Sources Matched to X-ray Sources in NGC~4697 \label{tab:n4697xo_hst_src}}
\tablehead{
X-ray Source& 
Offset&
$r_{h}$&
$g_{475}$&
$z_{850}$&
$g-z$&
% Notes
\\
No.&
($\arcsec$)&
(pc)&
(AB)&
(AB)&
(AB)&
Notes \\
(1)&
(2)&
(3)&
(4)&
(5)&
(6)&
(7)}
\startdata
7 &0.05&$3.24\pm\phn0.18$&$21.49\pm 0.05$&$20.43\pm 0.03$ &$1.06\pm 0.06$ &a\\
15&0.11&$2.90\pm\phn0.11$&$19.30\pm 0.04$&$17.95\pm 0.02$ &$1.35\pm 0.04$ &b\\
16&0.06&$1.95\pm\phn0.14$&$23.10\pm 0.05$&$21.64\pm 0.04$ &$1.47\pm 0.06$ &b\\
18&0.80&$2.02\pm\phn0.20$&$24.58\pm 0.07$&$23.18\pm 0.03$ &$1.40\pm 0.08$ &b\\
21&0.44&$2.84\pm\phn0.11$&$20.95\pm 0.04$&$19.68\pm 0.01$ &$1.27\pm 0.04$ &b\\
22&0.06&\nodata          &\nodata        &\nodata         &\nodata        &f\\
  &0.25&\nodata          &\nodata        &\nodata         &\nodata        &f\\
24&0.10&$1.95\pm\phn0.22$&$22.89\pm 0.04$&$21.56\pm 0.04$ &$1.33\pm 0.06$ &b\\
25&0.95&$5.18\pm21.24$   &$26.44\pm 0.44$&$24.08\pm 0.16$ &$2.36\pm 0.47$ &d,e\\
26&0.34&$2.01\pm\phn0.19$&$23.22\pm 0.06$&$21.92\pm 0.03$ &$1.29\pm 0.07$ &b\\
31&0.09&$1.94\pm\phn0.15$&$22.32\pm 0.06$&$20.99\pm 0.02$ &$1.33\pm 0.06$ &b\\
34&0.04&$1.47\pm\phn0.10$&$20.94\pm 0.03$&$19.57\pm 0.01$ &$1.37\pm 0.03$ &b\\
39&0.06&$2.69\pm\phn0.17$&$22.47\pm 0.06$&$21.09\pm 0.03$ &$1.38\pm 0.07$ &b\\
40&0.30&$1.71\pm\phn0.08$&$22.78\pm 0.03$&$21.34\pm 0.02$ &$1.45\pm 0.04$ &b\\
41&0.09&$2.17\pm\phn0.12$&$21.88\pm 0.03$&$20.80\pm 0.01$ &$1.08\pm 0.03$ &a\\
  &0.69&$2.46\pm\phn0.23$&$23.31\pm 0.04$&$22.47\pm 0.07$ &$0.84\pm 0.08$ &a\\
45&0.87&$0.41\pm\phn0.17$&$23.00\pm 0.04$&$19.12\pm 0.85$ &$3.89\pm 0.85$ &d\\
47&0.09&$2.70\pm\phn0.14$&$22.98\pm 0.03$&$21.50\pm 0.03$ &$1.48\pm 0.05$ &b\\
50&0.03&$2.75\pm\phn0.11$&$20.54\pm 0.04$&$19.28\pm 0.02$ &$1.26\pm 0.04$ &b\\
51&0.03&$1.88\pm\phn0.15$&$21.61\pm 0.04$&$20.25\pm 0.02$ &$1.36\pm 0.05$ &b\\
52&0.02&$2.97\pm\phn0.13$&$22.53\pm 0.05$&$21.32\pm 0.03$ &$1.21\pm 0.06$ &b\\
54&0.09&$1.44\pm\phn0.31$&$25.25\pm 0.10$&$23.77\pm 0.11$ &$1.48\pm 0.15$ &b\\
55&0.12&$5.12\pm\phn0.67$&$18.01\pm 0.07$&$17.76\pm 0.13$ &$0.25\pm 0.15$ &c\\
58&0.02&$1.58\pm\phn0.09$&$22.08\pm 0.03$&$20.78\pm 0.02$ &$1.29\pm 0.03$ &b\\
60&0.29&$2.37\pm\phn0.10$&$22.80\pm 0.03$&$21.66\pm 0.03$ &$1.15\pm 0.04$ &b\\
63&0.35&$2.37\pm\phn0.08$&$21.24\pm 0.03$&$19.81\pm 0.02$ &$1.43\pm 0.03$ &b\\
  &0.71&$2.08\pm\phn0.11$&$22.50\pm 0.03$&$21.26\pm 0.03$ &$1.25\pm 0.04$ &b\\
65&0.40&$3.51\pm\phn0.20$&$20.71\pm 0.05$&$19.31\pm 0.02$ &$1.40\pm 0.06$ &b\\
66&0.98&$2.45\pm\phm0.07$&$21.51\pm 0.03$&$20.49\pm 0.01$ &$1.02\pm 0.03$ &a\\
69&0.12&$2.98\pm\phm0.08$&$21.63\pm 0.02$&$20.64\pm 0.02$ &$0.99\pm 0.03$ &a\\
70&0.08&$2.42\pm\phm0.09$&$21.76\pm 0.04$&$20.81\pm 0.01$ &$0.95\pm 0.04$ &a\\
71&0.06&$1.90\pm\phm0.11$&$21.71\pm 0.04$&$20.75\pm 0.01$ &$0.96\pm 0.04$ &a\\
73&0.05&$3.22\pm\phm0.57$&$23.90\pm 0.06$&$22.51\pm 0.09$ &$1.39\pm 0.11$ &b\\
74&0.19&$2.57\pm\phm0.18$&$20.87\pm 0.03$&$19.88\pm 0.02$ &$0.99\pm 0.04$ &a\\
75&0.75&$3.43\pm\phm0.10$&$20.39\pm 0.03$&$18.99\pm 0.02$ &$1.40\pm 0.03$ &b\\
76&0.02&$2.10\pm\phm0.23$&$20.19\pm 0.04$&$18.84\pm 0.29$ &$1.35\pm 0.29$ &b\\
77&0.06&$3.14\pm\phm0.16$&$21.55\pm 0.05$&$20.25\pm 0.02$ &$1.30\pm 0.06$ &b\\
79&0.11&$2.14\pm\phm0.07$&$20.68\pm 0.03$&$19.33\pm 0.01$ &$1.35\pm 0.03$ &b\\
80&0.04&$1.11\pm\phm0.14$&$23.44\pm 0.03$&$22.16\pm 0.41$ &$1.27\pm 0.41$ &b\\
83&0.11&$1.90\pm\phm0.11$&$22.54\pm 0.03$&$21.23\pm 0.02$ &$1.31\pm 0.03$ &b\\
84&0.06&$0.96\pm\phm0.20$&$19.87\pm 0.04$&$17.36\pm 0.07$ &$2.52\pm 0.08$ &d\\
86&0.19&$1.82\pm\phm0.07$&$22.14\pm 0.03$&$20.95\pm 0.01$ &$1.18\pm 0.03$ &b\\
\enddata
\tablenotetext{a}{Optical counterpart is a blue GC.}
\tablenotetext{b}{Optical counterpart is a red GC.}
\tablenotetext{c}{Optical counterpart rejected as GC since $g_{475}-z_{850} < 0.5$.}
\tablenotetext{d}{Optical counterpart rejected as GC since $g_{475}-z_{850} > 1.9$.}
\tablenotetext{e}{Half-light radius is poorly constrained. Therefore, we have used
 aperture based photometry. The $(g-z)$ color suggest this source is not a GC.}
\tablenotetext{f}{Multiple nearby optical counterparts prevented {\sc kingphot} analysis.}
\setlength{\tabcolsep}{6pt}
\end{deluxetable}

\clearpage
\tabletypesize{\footnotesize}
\LongTables
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%              table of N4697 GC/LMXB Connection Fits                         %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable}{lcccccc}
\setlength{\tabcolsep}{6pt}
\tablewidth{0pt}
\tablecaption{Fits to the Expected Number of LMXBs per GC ($\lambda$)
\label{tab:n4697gclmxb_par}}
\tablehead{
\multicolumn{7}{c}{$\lambda = A \, M^{\alpha} \,
(\mathcal{Z}/\mathcal{Z}_\odot)^{\beta} \,
( r ) ^{\delta}
{\rm \ or \ }   \lambda = A \, \Gamma^{\epsilon} \,
(\mathcal{Z}/\mathcal{Z}_\odot)^{\beta}$}\\
\colhead{Row}&
\colhead{$\alpha$}&
\colhead{$\beta$}&
\colhead{$\delta$}&
\colhead{$\epsilon$}&
\colhead{$\psi$}&
\colhead{$\Delta$ dof}
}
\startdata
1                  & $[0]$                     & $[0]$                  & $[0]$                   & $[0]$                     & $-101.16   $ & 0\\
2                  & $0.99^{+0.21}_{-0.21}$    & $[0]$                  & $[0]$                   & $[0]$                     & $\phn-87.41$ & 1\\
3                  & $[0]$                     & $0.39^{+0.15}_{-0.14}$ & $[0]$                   & $[0]$                     & $\phn-95.97$ & 1\\
4\tablenotemark{a} & $[0]$                     & $[0]$                  & $-2.02^{+0.58}_{-0.58}$ & $[0]$                     & $\phn-94.62$ & 1\\
5\tablenotemark{b} & $[0]$                     & $[0]$                  & $-1.55^{+0.57}_{-0.59}$ & $[0]$                     & $\phn-97.27$ & 1\\
6\tablenotemark{a} & $[0]$                     & $[0]$                  & $[0]$                   & $0.89 ^{+0.18}_{-0.16}$   & $\phn-77.75$ & 1\\
7\tablenotemark{b} & $[0]$                     & $[0]$                  & $[0]$                   & $0.87 ^{+0.19}_{-0.16}$   & $\phn-79.95$ & 1\\
8\tablenotemark{a} & $1.28^{+0.29}_{-0.25}$    & $[0]$                  & $-3.35^{+0.79}_{-0.87}$ & $[0]$                     & $\phn-76.25$ & 2\\
9\tablenotemark{b} & $1.31^{+0.30}_{-0.26}$    & $[0]$                  & $-3.19^{+0.88}_{-0.99}$ & $[0]$                     & $\phn-79.05$ & 2\\
10                 & $0.97^{+0.21}_{-0.20}$    & $0.48^{+0.18}_{-0.16}$ & $[0]$                   & $[0]$                     & $\phn-81.89$ & 2\\
11\tablenotemark{a}& $[0]$                     & $0.37^{+0.17}_{-0.15}$ & $-1.76^{+0.57}_{-0.58}$ & $[0]$                     & $\phn-90.76$ & 2\\
12\tablenotemark{b}& $[0]$                     & $0.49^{+0.17}_{-0.16}$ & $-1.79^{+0.57}_{-0.58}$ & $[0]$                     & $\phn-90.48$ & 2\\
13\tablenotemark{a}& $[0]$                     & $0.37^{+0.20}_{-0.17}$ & $[0]$                   & $0.78^{+0.18}_{-0.15}$    & $\phn-75.17$ & 2\\
14\tablenotemark{b}& $[0]$                     & $0.50^{+0.20}_{-0.18}$ & $[0]$                   & $0.79^{+0.18}_{-0.15}$    & $\phn-74.97$ & 2\\
15\tablenotemark{a}& $1.34^{+0.25}_{-0.21}$    & $0.37^{+0.20}_{-0.19}$ & $[2-3\alpha]$           & $[0]$                     & $\phn-75.73$ & 2\\
16\tablenotemark{b}& $1.35^{+0.26}_{-0.21}$    & $0.50^{+0.20}_{-0.19}$ & $[2-3\alpha]$           & $[0]$                     & $\phn-75.51$ & 2\\
17\tablenotemark{a}& $1.14^{+0.27}_{-0.23}$    & $0.32^{+0.21}_{-0.18}$ & $-2.68^{+0.78}_{-0.85}$ & $[0]$                     & $\phn-74.59$ & 3\\
18\tablenotemark{b}& $1.15^{+0.27}_{-0.24}$    & $0.49^{+0.20}_{-0.18}$ & $-2.74^{+0.79}_{-0.87}$ & $[0]$                     & $\phn-74.32$ & 3\\
\enddata
\tablenotetext{a}{Parameters calculated assuming $r=r_h$ and $\Gamma \propto M^{3/2}({r_h})^{-5/2}$.}
\tablenotetext{b}{Parameters calculated assuming $r=r_h^\prime$ and $\Gamma \propto M^{3/2}({r_h^\prime})^{-5/2}$.}
\setlength{\tabcolsep}{6pt}
\end{deluxetable}

\clearpage
\tabletypesize{\footnotesize}
\LongTables
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%              table of N4697 X-ray Luminosity                                %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable}{lrrrrr}
%\rotate
%\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Instantaneous Luminosities of X-ray Sources \label{tab:n4697x_luminst}}
\tablehead{
\colhead{Source}&
\colhead{$L_{\rm A}$}&
\colhead{$L_{\rm B}$}&
\colhead{$L_{\rm C}$}&
\colhead{$L_{\rm D}$}&
\colhead{$L_{\rm E}$}
\\
\colhead{(1)}&
\colhead{(2)}&
\colhead{(3)}&
\colhead{(4)}&
\colhead{(5)}&
\colhead{(6)}
}
\startdata
   1                  &   40.3$\pm$\phn4.1 &   32.6$\pm$4.0&   34.1$\pm$4.2 &   36.2$\pm$\phn4.6 &   35.3$\pm$4.0 \\
   2                  &    6.6$\pm$\phn2.0 &   10.7$\pm$2.6&    8.9$\pm$2.5 &   10.4$\pm$\phn2.8 &    5.8$\pm$2.0 \\
   3                  &    2.5$\pm$\phn1.6 &    3.6$\pm$1.7&    3.5$\pm$1.8 &    6.4$\pm$\phn2.3 &    3.9$\pm$1.8 \\
   4                  &   11.6$\pm$\phn2.5 &    7.4$\pm$2.2&   11.8$\pm$2.8 &    9.7$\pm$\phn2.8 &   12.5$\pm$2.6 \\
   5                  &    7.1$\pm$\phn2.1 &    9.4$\pm$2.4&   13.6$\pm$3.0 &   10.4$\pm$\phn2.8 &   10.6$\pm$2.5 \\
   6                  &    3.4$\pm$\phn1.5 &    5.9$\pm$2.0&    6.3$\pm$2.2 &    4.7$\pm$\phn2.1 &    0.9$\pm$1.2 \\
   7                  &   21.5$\pm$\phn3.1 &   22.3$\pm$3.3&   12.6$\pm$2.8 &   21.8$\pm$\phn3.7 &   15.0$\pm$2.8 \\
   8                  &    1.8$\pm$\phn1.4 &    2.1$\pm$1.6&    3.5$\pm$1.7 &    1.1$\pm$\phn1.7 &    1.2$\pm$1.3 \\
   9                  &    5.7$\pm$\phn1.9 &    1.1$\pm$1.3&    1.4$\pm$1.6 &    3.5$\pm$\phn1.9 &    6.5$\pm$2.0 \\
  10                  &   20.3$\pm$\phn3.1 &   18.0$\pm$3.1&   23.5$\pm$3.7 &   14.7$\pm$\phn3.1 &   14.7$\pm$2.8 \\
  11\tablenotemark{t} &   10.7$\pm$\phn2.4 &   12.1$\pm$2.6&   11.6$\pm$2.7 &   12.9$\pm$\phn3.0 &    3.2$\pm$1.5 \\
  12                  &    5.5$\pm$\phn1.9 &    1.8$\pm$1.4&    3.4$\pm$1.7 &    5.6$\pm$\phn2.2 &    4.3$\pm$1.8 \\
  13                  &    6.8$\pm$\phn2.0 &    3.3$\pm$1.7&    3.5$\pm$1.8 &    4.5$\pm$\phn2.1 &    2.9$\pm$1.5 \\
  14                  &    4.9$\pm$\phn1.8 &    5.2$\pm$1.9&    6.8$\pm$2.1 &    5.3$\pm$\phn2.2 &    2.7$\pm$1.5 \\
  15                  &   18.6$\pm$\phn2.9 &   15.2$\pm$2.8&   17.0$\pm$3.1 &    9.2$\pm$\phn2.8 &   13.2$\pm$2.6 \\
  16                  &    4.3$\pm$\phn1.7 &    3.2$\pm$1.6&    1.6$\pm$1.6 &    4.1$\pm$\phn2.1 &    3.3$\pm$1.7 \\
  17                  &    1.5$\pm$\phn1.2 &    1.6$\pm$1.4&    0.7$\pm$1.1 &    2.1$\pm$\phn1.7 &    0.7$\pm$1.1 \\
  18                  &    2.5$\pm$\phn1.4 &    0.4$\pm$0.9&    0.0$\pm$1.0 &    0.3$\pm$\phn1.1 &    0.6$\pm$1.0 \\
  19                  &   13.6$\pm$\phn2.6 &    7.2$\pm$2.2&    5.5$\pm$2.0 &   12.1$\pm$\phn2.9 &    8.1$\pm$2.2 \\
  20                  &    5.1$\pm$\phn1.8 &    2.2$\pm$1.5&    3.3$\pm$1.6 &    2.0$\pm$\phn1.6 &    3.3$\pm$1.7 \\
  21                  &    0.1$\pm$\phn0.8 &    1.1$\pm$1.2&    1.9$\pm$1.4 &    0.6$\pm$\phn1.4 &    0.5$\pm$1.0 \\
  22                  &    3.0$\pm$\phn1.5 &    2.0$\pm$1.4&    2.6$\pm$1.6 &    1.4$\pm$\phn1.5 &    4.0$\pm$1.8 \\
  23                  & $-$0.2$\pm$\phn0.9 & $-$0.3$\pm$0.8& $-$0.3$\pm$0.9 &    0.2$\pm$\phn1.1 &    4.9$\pm$1.8 \\
  24                  &    1.5$\pm$\phn1.3 &    1.2$\pm$1.3&    0.1$\pm$1.2 &    2.0$\pm$\phn1.7 &    0.9$\pm$1.2 \\
  25                  &   16.9$\pm$\phn2.8 &    3.0$\pm$1.6&    2.8$\pm$1.6 &    6.5$\pm$\phn2.3 &    7.5$\pm$2.1 \\
  26                  &    0.3$\pm$\phn1.2 &    3.5$\pm$1.6& $-$0.7$\pm$0.9 &    0.9$\pm$\phn1.4 & $-$0.3$\pm$1.0 \\
  27                  &    2.3$\pm$\phn1.5 &    2.3$\pm$1.5&    3.3$\pm$1.8 &    3.6$\pm$\phn1.9 &    4.0$\pm$1.7 \\
  28                  &    3.7$\pm$\phn1.7 &    1.5$\pm$1.3& $-$0.3$\pm$1.0 &    2.1$\pm$\phn1.6 &    1.9$\pm$1.4 \\
  29                  &   10.7$\pm$\phn2.3 &   14.2$\pm$2.8&   13.6$\pm$2.8 &   13.6$\pm$\phn3.0 &    9.9$\pm$2.4 \\
  30                  &    4.9$\pm$\phn1.7 &    2.0$\pm$1.4&    2.7$\pm$1.6 &    3.9$\pm$\phn2.0 &    2.9$\pm$1.5 \\
  31                  &   18.8$\pm$\phn2.9 &   22.0$\pm$3.3&   28.1$\pm$3.8 &   29.8$\pm$\phn4.2 &   19.1$\pm$3.1 \\
  32                  &   24.3$\pm$\phn3.3 &   26.4$\pm$3.6&   20.8$\pm$3.3 &   22.4$\pm$\phn3.7 &   23.7$\pm$3.4 \\
  33                  &    1.6$\pm$\phn1.5 &    1.1$\pm$1.1&    1.5$\pm$1.4 &    0.5$\pm$\phn1.3 & $-$0.1$\pm$0.9 \\
  34                  &    8.2$\pm$\phn2.4 &    6.5$\pm$2.0&    3.5$\pm$1.8 &    9.9$\pm$\phn2.8 &    6.7$\pm$2.1 \\
  35                  &   10.5$\pm$\phn2.2 &   11.8$\pm$2.5&   12.6$\pm$2.7 &   12.4$\pm$\phn2.9 &    6.8$\pm$2.1 \\
  36                  &    0.3$\pm$\phn1.1 &    1.4$\pm$1.3&    1.1$\pm$1.3 &    0.8$\pm$\phn1.3 &    0.9$\pm$1.1 \\
  37\tablenotemark{t} &    0.0$\pm$\phn0.7 &    0.3$\pm$0.9&    0.0$\pm$1.0 &    1.1$\pm$\phn1.4 &    8.6$\pm$2.3 \\
  38                  &    0.8$\pm$\phn1.3 &    1.2$\pm$1.3&    1.5$\pm$1.4 &    2.8$\pm$\phn1.8 &    3.0$\pm$1.5 \\
  39                  &   38.9$\pm$\phn4.0 &   18.3$\pm$3.0&   17.0$\pm$3.1 &   20.1$\pm$\phn3.5 &   20.5$\pm$3.2 \\
  40                  &    2.7$\pm$\phn1.5 &    0.9$\pm$1.2&    1.9$\pm$1.4 &    0.2$\pm$\phn1.1 &    1.7$\pm$1.3 \\
  41\tablenotemark{t} &    0.2$\pm$\phn0.8 &    4.9$\pm$1.8&    3.7$\pm$1.7 &    2.6$\pm$\phn1.7 &    2.5$\pm$1.5 \\
  42                  &   10.8$\pm$\phn2.3 &    9.6$\pm$2.3&   10.5$\pm$2.5 &   11.6$\pm$\phn2.8 &   10.2$\pm$2.4 \\
  43                  &    0.7$\pm$\phn1.2 &    0.3$\pm$0.9&    0.8$\pm$1.1 &    0.9$\pm$\phn1.4 &    0.7$\pm$1.0 \\
  44                  &    1.0$\pm$\phn1.3 &    2.5$\pm$1.5&    3.2$\pm$1.7 &    2.3$\pm$\phn1.6 &    1.8$\pm$1.4 \\
  45                  &    7.4$\pm$\phn2.0 &    0.1$\pm$1.0&    0.1$\pm$1.0 &    0.3$\pm$\phn1.1 & $-$0.1$\pm$0.7 \\
  46                  &    8.0$\pm$\phn2.1 &    6.6$\pm$2.1&   10.3$\pm$2.5 &    8.1$\pm$\phn2.4 &   10.1$\pm$2.5 \\
  47                  &    1.6$\pm$\phn1.2 &    1.5$\pm$1.3&    0.7$\pm$1.1 &    1.4$\pm$\phn1.5 &    0.6$\pm$1.0 \\
  48                  &    8.5$\pm$\phn2.4 &    4.2$\pm$1.8&    5.4$\pm$2.1 &    4.8$\pm$\phn2.2 &    6.8$\pm$2.0 \\
  49                  &   16.1$\pm$\phn2.9 &    9.8$\pm$2.5&    9.2$\pm$2.6 &   12.6$\pm$\phn3.1 &   11.9$\pm$2.7 \\
  50                  &    4.9$\pm$\phn1.8 &    1.0$\pm$1.4&    2.8$\pm$1.7 &    2.6$\pm$\phn2.0 &    1.7$\pm$1.4 \\
  51\tablenotemark{t} &    3.4$\pm$\phn1.6 &    5.2$\pm$1.9&    7.6$\pm$2.3 &    0.3$\pm$\phn1.3 & $-$0.1$\pm$0.8 \\
  52                  &   10.8$\pm$\phn2.3 &   13.7$\pm$2.7&   14.1$\pm$2.9 &    6.0$\pm$\phn2.2 &   12.1$\pm$2.6 \\
  53                  &    1.7$\pm$\phn1.4 &    4.8$\pm$1.8&    0.3$\pm$1.0 &    3.7$\pm$\phn2.0 &    1.8$\pm$1.3 \\
  54                  &   62.3$\pm$\phn5.0 &   61.4$\pm$5.3&   55.4$\pm$5.3 &   61.3$\pm$\phn5.8 &   48.8$\pm$4.6 \\
  55                  &    8.9$\pm$\phn2.2 &    8.1$\pm$2.2&   10.7$\pm$2.6 &    8.0$\pm$\phn2.5 &   12.3$\pm$2.5 \\
  56                  &    4.7$\pm$\phn1.7 &    4.0$\pm$1.7&    5.2$\pm$2.1 &    1.3$\pm$\phn1.5 &    2.1$\pm$1.4 \\
  57                  &    6.1$\pm$\phn1.9 &    7.0$\pm$2.1&    6.6$\pm$2.1 &    7.4$\pm$\phn2.4 &    7.5$\pm$2.1 \\
  58                  &   58.9$\pm$\phn4.8 &   53.0$\pm$4.9&   59.1$\pm$5.3 &   62.2$\pm$\phn5.8 &   66.3$\pm$5.4 \\
  59                  &    0.5$\pm$\phn1.1 &    1.4$\pm$1.3&    2.5$\pm$1.5 &    4.2$\pm$\phn1.9 &    0.3$\pm$0.9 \\
  60                  & $-$0.2$\pm$\phn0.7 &    0.5$\pm$1.1& $-$0.1$\pm$1.1 & $-$0.5$\pm$\phn1.0 &    3.2$\pm$1.6 \\
  61                  &   14.0$\pm$\phn2.6 &   18.1$\pm$3.1&   18.9$\pm$3.4 &   20.2$\pm$\phn3.6 &   17.1$\pm$2.9 \\
  62                  &    1.6$\pm$\phn1.2 &    1.0$\pm$1.2&    0.4$\pm$1.0 &    0.2$\pm$\phn1.2 &    1.4$\pm$1.2 \\
  63                  &   20.4$\pm$\phn3.0 &   33.2$\pm$4.0&   29.5$\pm$4.0 &   30.2$\pm$\phn4.3 &   27.0$\pm$3.6 \\
  64                  &    0.1$\pm$\phn0.8 &    2.9$\pm$1.6&    1.4$\pm$1.4 &    0.2$\pm$\phn1.3 &    0.9$\pm$1.1 \\
  65                  &    1.2$\pm$\phn1.2 &    1.5$\pm$1.2&    0.4$\pm$1.0 &    0.9$\pm$\phn1.2 &    1.4$\pm$1.2 \\
  66                  &    9.2$\pm$\phn2.2 &   10.7$\pm$2.5&    9.5$\pm$2.5 &   11.4$\pm$\phn2.8 &    8.8$\pm$2.2 \\
  67\tablenotemark{t} & $-$0.3$\pm$\phn0.7 &    6.0$\pm$1.9&   12.2$\pm$2.7 &    8.6$\pm$\phn2.6 &    6.1$\pm$2.1 \\
  68\tablenotemark{t} &   10.4$\pm$\phn2.3 &   13.8$\pm$2.7&   23.1$\pm$3.5 & $-$0.1$\pm$\phn0.9 &    4.5$\pm$2.0 \\
  69                  &   15.1$\pm$\phn2.6 &   19.0$\pm$3.3&   10.1$\pm$2.7 &   12.1$\pm$\phn3.1 &   13.8$\pm$2.7 \\
  70                  &    3.4$\pm$\phn1.5 &    3.6$\pm$1.8&    0.4$\pm$1.0 &    0.8$\pm$\phn1.3 &    2.4$\pm$1.5 \\
  71                  &    4.3$\pm$\phn1.6 &    5.8$\pm$1.9&    5.6$\pm$2.0 &    5.0$\pm$\phn2.0 &    4.8$\pm$2.1 \\
  72                  &    6.1$\pm$\phn2.6 &    1.4$\pm$1.9&    4.3$\pm$2.8 &    4.3$\pm$\phn2.9 &    1.3$\pm$1.8 \\
  73                  &   12.3$\pm$\phn3.5 &   11.2$\pm$3.6&   10.0$\pm$3.6 &    9.4$\pm$\phn3.8 &   17.2$\pm$4.1 \\
  74                  &    3.6$\pm$\phn1.5 &    1.5$\pm$1.2&    1.1$\pm$1.2 &    1.7$\pm$\phn1.5 &    1.0$\pm$1.1 \\
  75                  &    5.4$\pm$\phn1.7 &    3.6$\pm$1.7&    3.6$\pm$1.8 &    2.6$\pm$\phn1.7 &   10.7$\pm$2.4 \\
  76                  &    6.3$\pm$\phn1.9 &    5.1$\pm$1.9&    8.6$\pm$2.5 &    4.4$\pm$\phn2.0 &    3.7$\pm$1.7 \\
  77\tablenotemark{t} & $-$0.3$\pm$\phn0.7 &    0.7$\pm$1.1&    9.2$\pm$2.6 &    5.4$\pm$\phn2.2 &    9.8$\pm$2.3 \\
  78                  &   14.9$\pm$\phn2.6 &    3.4$\pm$1.6&    2.5$\pm$1.5 &    3.2$\pm$\phn1.8 &    4.0$\pm$1.7 \\
  79                  &    1.7$\pm$\phn1.2 &    5.5$\pm$1.9&    1.9$\pm$1.4 &    2.0$\pm$\phn1.6 & $-$0.3$\pm$1.0 \\
  80                  &   30.3$\pm$\phn3.6 &   39.0$\pm$4.3&   33.0$\pm$4.2 &   30.4$\pm$\phn4.3 &   40.3$\pm$4.2 \\
  81                  &    0.6$\pm$\phn1.1 &    2.4$\pm$1.6&    2.7$\pm$1.6 &    1.5$\pm$\phn1.5 &    0.7$\pm$1.1 \\
  82                  &    0.9$\pm$\phn1.1 &    1.9$\pm$1.3&    0.4$\pm$1.0 &    0.9$\pm$\phn1.2 &    1.5$\pm$1.3 \\
  83                  &    3.1$\pm$\phn1.5 &    7.5$\pm$2.2&    4.2$\pm$1.9 &    5.8$\pm$\phn2.4 &    7.3$\pm$2.1 \\
  84                  &    4.2$\pm$\phn1.6 &    2.4$\pm$1.5&    1.3$\pm$1.4 &    4.2$\pm$\phn2.0 &    2.9$\pm$1.5 \\
  85                  &    4.4$\pm$\phn1.7 &    6.3$\pm$2.0&    4.0$\pm$1.8 &    2.7$\pm$\phn1.8 &    6.5$\pm$2.0 \\
  86                  &    1.5$\pm$\phn1.2 &    0.5$\pm$1.2&    1.9$\pm$1.4 &    1.1$\pm$\phn1.4 &    1.5$\pm$1.2 \\
  87                  &   12.3$\pm$\phn2.4 &    7.2$\pm$2.1&    7.1$\pm$2.2 &    9.5$\pm$\phn2.6 &    8.4$\pm$2.5 \\
  88                  &    0.7$\pm$\phn0.9 &    1.8$\pm$1.5&    0.1$\pm$1.0 &    1.3$\pm$\phn1.4 &    1.9$\pm$1.3 \\
  89                  &    6.2$\pm$\phn1.9 &    5.1$\pm$1.8&    5.7$\pm$2.0 &    4.4$\pm$\phn2.0 &    7.8$\pm$2.1 \\
  90                  &    4.5$\pm$\phn1.8 &    4.5$\pm$1.8&    8.1$\pm$2.3 &   10.2$\pm$\phn2.7 &    4.7$\pm$1.9 \\
  91                  &    1.8$\pm$\phn1.3 &    1.1$\pm$1.2&    0.9$\pm$1.4 &    1.1$\pm$\phn1.7 &    1.5$\pm$1.3 \\
  92                  &    3.3$\pm$\phn1.5 &    2.2$\pm$1.4&    2.0$\pm$1.6 &    2.3$\pm$\phn1.6 &    0.9$\pm$1.1 \\
  93                  &    0.3$\pm$\phn1.0 &    1.1$\pm$1.2&    2.1$\pm$1.5 &    3.9$\pm$\phn2.1 &    1.0$\pm$1.1 \\
  94\tablenotemark{t} &    0.7$\pm$\phn1.0 &    0.3$\pm$0.9& $-$0.1$\pm$0.8 &    3.7$\pm$\phn2.0 &    6.5$\pm$2.0 \\
  95                  &    1.3$\pm$\phn1.2 &    1.0$\pm$1.2&    2.4$\pm$1.7 &    1.6$\pm$\phn1.6 &    0.9$\pm$1.1 \\
  96                  &    1.4$\pm$\phn1.2 &    1.5$\pm$1.3&    2.0$\pm$1.6 &    1.2$\pm$\phn1.7 &    1.8$\pm$1.4 \\
  97                  &    3.0$\pm$\phn1.4 &    1.2$\pm$1.2& $-$0.1$\pm$0.8 &    0.2$\pm$\phn1.2 &    1.7$\pm$1.4 \\
  98                  &   17.4$\pm$\phn2.7 &    6.6$\pm$2.0&   10.2$\pm$2.5 &    9.6$\pm$\phn2.6 &   16.8$\pm$3.0 \\
  99                  &    8.6$\pm$\phn2.1 &   12.5$\pm$2.7&    4.7$\pm$2.0 &    7.9$\pm$\phn2.5 &    9.1$\pm$2.3 \\
 100                  &    8.1$\pm$\phn2.1 &    8.6$\pm$2.3&    6.9$\pm$2.3 &    9.9$\pm$\phn2.8 &    9.9$\pm$2.3 \\
 101                  &   18.8$\pm$\phn2.9 &   15.0$\pm$2.9&   17.0$\pm$3.2 &   29.0$\pm$\phn4.3 &   15.5$\pm$2.8 \\
 102                  &    1.1$\pm$\phn1.3 &    1.2$\pm$1.3&    2.8$\pm$1.6 &    1.3$\pm$\phn1.6 &    1.5$\pm$1.2 \\
 103                  &   31.4$\pm$\phn3.6 &   34.1$\pm$4.1&   39.6$\pm$4.6 &   41.3$\pm$\phn5.0 &   27.0$\pm$3.6 \\
 104                  & $-$0.2$\pm$\phn0.8 &    0.0$\pm$1.0& $-$0.3$\pm$1.1 & $-$0.3$\pm$\phn1.0 &    5.2$\pm$1.9 \\
 105                  &    1.9$\pm$\phn1.3 &    0.8$\pm$1.2&    1.4$\pm$1.4 &    2.7$\pm$\phn1.9 &    3.2$\pm$1.6 \\
 106                  &    9.8$\pm$\phn2.2 &    7.1$\pm$2.1&    5.7$\pm$2.0 &    4.0$\pm$\phn1.9 &    5.5$\pm$2.0 \\
 107                  &    0.6$\pm$\phn0.9 &    1.2$\pm$1.3&    1.6$\pm$1.4 & $-$0.2$\pm$\phn1.2 &    1.1$\pm$1.2 \\
 108                  &    0.0$\pm$\phn0.7 &    0.8$\pm$1.0&    0.7$\pm$1.1 &    0.6$\pm$\phn1.3 &    3.1$\pm$1.7 \\
 109                  &    2.9$\pm$\phn1.5 &    3.1$\pm$1.6&    3.0$\pm$1.6 &    4.6$\pm$\phn2.1 &    1.6$\pm$1.3 \\
 110\tablenotemark{t} & $-$0.2$\pm$\phn1.0 & $-$0.4$\pm$0.8&    0.0$\pm$1.2 &    0.2$\pm$\phn1.2 &   32.5$\pm$4.0 \\
 111                  &    4.9$\pm$\phn1.7 &    4.3$\pm$1.8&    4.0$\pm$1.8 &    5.3$\pm$\phn2.2 &    9.0$\pm$2.2 \\
 112                  &    2.1$\pm$\phn1.4 &    1.9$\pm$1.4&    1.7$\pm$1.5 &    2.5$\pm$\phn1.7 &    0.8$\pm$1.0 \\
 113                  &    1.6$\pm$\phn1.3 &    0.8$\pm$1.1&    1.1$\pm$1.3 &    0.9$\pm$\phn1.5 &    0.9$\pm$1.1 \\
 114                  &   26.7$\pm$\phn3.4 &   25.1$\pm$3.6&   19.7$\pm$3.4 &   29.4$\pm$\phn4.3 &   15.6$\pm$2.8 \\
 115                  &    3.8$\pm$\phn1.7 &   11.2$\pm$2.5&    9.2$\pm$2.5 &    6.5$\pm$\phn2.3 &    8.6$\pm$2.3 \\
 116                  &    2.9$\pm$\phn1.4 &    1.2$\pm$1.4&    4.8$\pm$2.0 &    2.2$\pm$\phn1.8 &    2.5$\pm$1.5 \\
 117                  &   96.3$\pm$\phn6.1 &  127.4$\pm$7.4&   81.7$\pm$6.3 &   40.0$\pm$\phn4.8 &  117.9$\pm$7.1 \\
 118                  &   22.3$\pm$\phn3.3 &   15.5$\pm$2.9&   14.3$\pm$3.0 &   20.1$\pm$\phn3.7 &   19.8$\pm$3.2 \\
 119                  &    1.5$\pm$\phn1.3 &    2.1$\pm$1.4& $-$0.3$\pm$1.1 &    0.9$\pm$\phn1.5 &    0.8$\pm$1.0 \\
 120                  & $-$0.1$\pm$\phn1.0 &    2.3$\pm$1.5&    2.1$\pm$1.6 &    1.6$\pm$\phn1.7 & $-$0.2$\pm$0.8 \\
 121\tablenotemark{t} &    6.5$\pm$\phn1.8 & $-$0.3$\pm$1.1&    0.9$\pm$1.3 & $-$1.0$\pm$\phn1.4 &    0.4$\pm$0.9 \\
 122                  &   11.2$\pm$\phn2.4 &    2.3$\pm$1.7&    6.5$\pm$2.2 &    5.7$\pm$\phn2.4 &    6.6$\pm$3.0 \\
 123                  &    1.5$\pm$\phn1.3 &    2.6$\pm$1.7&    3.0$\pm$1.9 &    2.5$\pm$\phn1.9 &    2.0$\pm$1.5 \\
 124                  &   12.6$\pm$\phn2.6 &   12.0$\pm$2.7&    7.1$\pm$2.5 &    9.4$\pm$\phn2.7 &    5.8$\pm$2.2 \\
 125                  &   16.3$\pm$\phn2.7 &   15.2$\pm$2.9&   15.0$\pm$3.0 &   22.4$\pm$\phn3.8 &   10.8$\pm$2.4 \\
 126                  &    2.2$\pm$\phn1.3 &    2.0$\pm$1.5&    1.6$\pm$1.4 &    4.1$\pm$\phn2.1 &    0.8$\pm$1.2 \\
 127                  &    0.7$\pm$\phn0.9 &    1.0$\pm$1.2&    0.4$\pm$1.0 &    1.0$\pm$\phn1.4 &    2.8$\pm$1.6 \\
 128                  &   34.5$\pm$\phn3.7 &    \cennodata &    \cennodata  &    \cennodata      &   35.3$\pm$4.2 \\
 129                  &    2.7$\pm$\phn1.4 &    3.7$\pm$1.7&    1.5$\pm$1.4 &    3.8$\pm$\phn1.9 &    2.9$\pm$1.6 \\
 130                  &   27.3$\pm$\phn3.4 &   21.2$\pm$3.3&   13.5$\pm$2.9 &   20.0$\pm$\phn3.6 &   12.9$\pm$2.7 \\
 131                  &    3.5$\pm$\phn1.6 &    2.0$\pm$1.5&    5.6$\pm$2.1 &    5.4$\pm$\phn2.3 &   11.3$\pm$2.6 \\
 132                  &    5.1$\pm$\phn1.8 &    1.8$\pm$1.4&    0.4$\pm$1.2 &    1.7$\pm$\phn1.7 &    2.9$\pm$1.5 \\
 133                  &    7.2$\pm$\phn2.0 &    2.4$\pm$1.5&    5.0$\pm$2.0 &    7.3$\pm$\phn2.5 &    3.1$\pm$1.6 \\
 134                  &  154.0$\pm$\phn7.6 &  195.0$\pm$9.4&  171.0$\pm$9.3 &  181.2$\pm$10.1    &  163.3$\pm$8.3 \\
 135                  &    0.4$\pm$\phn1.2 &    0.5$\pm$1.1&    1.1$\pm$1.4 &    0.0$\pm$\phn1.4 &    4.2$\pm$2.6 \\
 136                  &    3.2$\pm$\phn1.5 &    \cennodata &    \cennodata  &    \cennodata      &    2.6$\pm$1.6 \\
 137                  &    9.8$\pm$\phn2.3 &   10.4$\pm$2.5&    7.6$\pm$2.3 &    8.3$\pm$\phn2.6 &   10.3$\pm$2.5 \\
 138                  &    1.0$\pm$\phn1.0 &    2.6$\pm$1.6&    0.4$\pm$1.2 &    0.8$\pm$\phn1.5 &    0.6$\pm$1.5 \\
 139                  &    3.5$\pm$\phn1.5 &    1.1$\pm$1.3&    3.9$\pm$1.8 &    2.5$\pm$\phn1.8 &    1.0$\pm$1.3 \\
 140                  &    5.2$\pm$\phn2.8 &    0.6$\pm$1.2&    3.0$\pm$1.8 &    2.1$\pm$\phn1.9 &    0.8$\pm$1.2 \\
 141                  &    4.6$\pm$\phn1.9 &    1.7$\pm$1.6&    3.2$\pm$1.8 &    2.0$\pm$\phn2.1 &    4.1$\pm$1.7 \\
 142                  &    5.4$\pm$\phn1.9 &    1.4$\pm$1.4&    2.9$\pm$1.9 &    0.8$\pm$\phn1.5 &    \cennodata  \\
 143                  &   71.2$\pm$17.5    &    \cennodata &    \cennodata  &    \cennodata      &   66.6$\pm$5.5 \\
 144                  &    3.9$\pm$\phn1.7 &    2.0$\pm$1.7&    7.9$\pm$2.7 &    2.0$\pm$\phn2.0 &    8.7$\pm$2.2 \\
 145                  &    0.8$\pm$\phn1.0 &    1.9$\pm$1.4& $-$0.6$\pm$1.1 &    0.2$\pm$\phn1.2 &    0.8$\pm$1.4 \\
 146                  &    3.9$\pm$\phn1.6 &    5.2$\pm$4.2&    3.9$\pm$3.9 &    1.5$\pm$\phn3.7 &    2.4$\pm$1.6 \\
 147                  &    \cennodata      &    2.4$\pm$1.6&    4.4$\pm$2.0 &   13.7$\pm$\phn3.2 &    6.3$\pm$2.7 \\
 148                  &    \cennodata      &    \cennodata &    \cennodata  &    \cennodata      &    8.2$\pm$2.3 \\
 149                  &    7.6$\pm$\phn2.8 &    \cennodata &    \cennodata  &    \cennodata      &    8.5$\pm$2.5 \\
 150                  &    3.5$\pm$\phn1.6 &    1.3$\pm$1.3&    1.7$\pm$1.5 &    1.8$\pm$\phn2.0 &    2.4$\pm$1.7 \\
 151                  &   11.5$\pm$\phn2.4 &    \cennodata &    \cennodata  &    \cennodata      &   11.6$\pm$5.4 \\
 152                  &    0.4$\pm$\phn1.7 &    1.9$\pm$1.7&    1.9$\pm$1.8 &    5.7$\pm$\phn2.5 &    \cennodata  \\
 153                  &   14.8$\pm$\phn3.3 &    \cennodata &    \cennodata  &    \cennodata      &    7.0$\pm$2.4 \\
 154                  &    \cennodata      &    \cennodata &    \cennodata  &    \cennodata      &   36.5$\pm$4.3 \\
 155                  &    \cennodata      &   89.1$\pm$6.6&   95.8$\pm$7.1 &  121.6$\pm$\phn8.4 &    \cennodata  \\
 156                  &    \cennodata      &  117.1$\pm$7.5&   66.9$\pm$6.2 &   82.9$\pm$\phn7.2 &    \cennodata  \\
 157                  &    \cennodata      &    \cennodata &    \cennodata  &    \cennodata      &    4.5$\pm$2.2 \\
 158                  &    \cennodata      &    5.9$\pm$3.0&    8.5$\pm$3.4 &    3.0$\pm$\phn3.4 &    \cennodata  \\
\enddata
\tablecomments{Individual luminosities (in units of $10^{37} {\rm \, ergs \,
s}^{-1}$) of Observations 0784, 4727, 4728, 4729, 4730 are indicated
by $L_{\rm A}$, $L_{\rm B}$, $L_{\rm C}$, $L_{\rm D}$, and $L_{\rm
E}$, respectively.}
\end{deluxetable}

\clearpage
\tabletypesize{\footnotesize}
\LongTables
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%              table of N4697 X-ray Luminosity                                %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable}{lccrrrr}
%\rotate
%\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Combined Luminosities \& Hardness Ratios of X-ray Sources
\label{tab:n4697x_lumcolor}}
\tablehead{
\colhead{Source}&
\colhead{Not Detected}&
\colhead{Not in FOV}&
\colhead{$L_{\rm all}$}&
\colhead{$H21_{\rm all}^{0}$}&
\colhead{$H31_{\rm all}^{0}$}&
\colhead{$H32_{\rm all}^{0}$}
\\
\colhead{(1)}&
\colhead{(2)}&
\colhead{(3)}&
\colhead{(4)}&
\colhead{(5)}&
\colhead{(6)}&
\colhead{(7)}
}
\startdata
   1                  & \cennodata & \cennodata &   35.8$\pm$1.8 & $-$$0.16^{+0.05}_{-0.05}$ & $-$$0.44^{+0.05}_{-0.05}$ & $-$$0.30^{+0.05}_{-0.06}$\\
   2                  & ABCDE      & \cennodata &    8.4$\pm$0.9 & $-$$0.13^{+0.12}_{-0.11}$ & $-$$0.53^{+0.11}_{-0.10}$ & $-$$0.43^{+0.12}_{-0.11}$\\
   3                  & ABCDE      & \cennodata &    3.9$\pm$0.7 & $-$$0.18^{+0.18}_{-0.16}$ & $-$$0.64^{+0.16}_{-0.12}$ & $-$$0.53^{+0.17}_{-0.16}$\\
   4                  &  B         & \cennodata &   10.6$\pm$1.0 & $-$$0.33^{+0.09}_{-0.08}$ & $-$$0.78^{+0.07}_{-0.06}$ & $-$$0.60^{+0.11}_{-0.10}$\\
   5                  & \cennodata & \cennodata &   10.1$\pm$1.0 & $-$$0.17^{+0.11}_{-0.10}$ & $-$$0.39^{+0.11}_{-0.10}$ & $-$$0.23^{+0.11}_{-0.11}$\\
   6                  & AE         & \cennodata &    4.1$\pm$0.7 & $-$$0.29^{+0.16}_{-0.14}$ & $-$$0.76^{+0.12}_{-0.10}$ & $-$$0.60^{+0.18}_{-0.15}$\\
   7                  & \cennodata & \cennodata &   18.7$\pm$1.3 & $-$$0.24^{+0.07}_{-0.07}$ & $-$$0.42^{+0.07}_{-0.07}$ & $-$$0.20^{+0.08}_{-0.08}$\\
   8                  & ABCDE      & \cennodata &    2.0$\pm$0.6 & $-$$0.31^{+0.29}_{-0.21}$ & $-$$0.65^{+0.24}_{-0.19}$ & $-$$0.43^{+0.29}_{-0.27}$\\
   9                  &  BCD       & \cennodata &    3.7$\pm$0.7 & $-$$0.17^{+0.18}_{-0.16}$ & $-$$0.79^{+0.14}_{-0.11}$ & $-$$0.71^{+0.17}_{-0.15}$\\
  10                  & \cennodata & \cennodata &   18.3$\pm$1.3 & $-$$0.11^{+0.08}_{-0.08}$ & $-$$0.37^{+0.08}_{-0.07}$ & $-$$0.27^{+0.08}_{-0.07}$\\
  11\tablenotemark{t} & \cennodata & \cennodata &    9.9$\pm$1.0 & $-$$0.37^{+0.08}_{-0.08}$ & $-$$0.94^{+0.04}_{-0.03}$ & $-$$0.88^{+0.08}_{-0.06}$\\
  12                  &  B         & \cennodata &    4.1$\pm$0.7 & $-$$0.31^{+0.16}_{-0.14}$ & $-$$0.50^{+0.16}_{-0.13}$ & $-$$0.22^{+0.19}_{-0.18}$\\
  13                  &     E      & \cennodata &    4.3$\pm$0.7 & $-$$0.13^{+0.18}_{-0.16}$ & $-$$0.38^{+0.18}_{-0.16}$ & $-$$0.25^{+0.17}_{-0.17}$\\
  14                  &     E      & \cennodata &    4.9$\pm$0.7 & $-$$0.41^{+0.12}_{-0.12}$ & $-$$0.71^{+0.11}_{-0.09}$ & $-$$0.43^{+0.17}_{-0.16}$\\
  15                  & \cennodata & \cennodata &   14.9$\pm$1.2 & $-$$0.17^{+0.08}_{-0.08}$ & $-$$0.48^{+0.08}_{-0.07}$ & $-$$0.34^{+0.09}_{-0.08}$\\
  16                  & \cennodata & \cennodata &    3.3$\pm$0.7 & $+$$0.12^{+0.25}_{-0.23}$ & $+$$0.03^{+0.27}_{-0.24}$ & $-$$0.10^{+0.19}_{-0.19}$\\
  17                  & ABCDE      & \cennodata &    1.3$\pm$0.5 & $-$$0.35^{+0.34}_{-0.27}$ & $-$$0.57^{+0.30}_{-0.22}$ & $-$$0.27^{+0.39}_{-0.33}$\\
  18                  &  BCDE      & \cennodata &    0.8$\pm$0.4 & $-$$0.41^{+0.36}_{-0.29}$ & $-$$0.75^{+0.36}_{-0.25}$ & $-$$0.49^{+0.54}_{-0.51}$\\
  19                  & \cennodata & \cennodata &    9.4$\pm$1.0 & $-$$0.98^{+0.02}_{-0.01}$ & $-$$0.99^{+0.02}_{-0.01}$ & $-$$0.39^{+0.66}_{-0.61}$\\
  20                  &  BD        & \cennodata &    3.3$\pm$0.6 & $-$$0.21^{+0.18}_{-0.16}$ & $-$$0.69^{+0.17}_{-0.13}$ & $-$$0.56^{+0.20}_{-0.18}$\\
  21                  & ABCDE      & \cennodata &    0.8$\pm$0.4 & $-$$0.09^{+0.62}_{-0.38}$ & $-$$0.63^{+0.63}_{-0.28}$ & $-$$0.57^{+0.42}_{-0.32}$\\
  22                  &  BCD       & \cennodata &    2.6$\pm$0.6 & $-$$0.23^{+0.25}_{-0.21}$ & $-$$0.26^{+0.24}_{-0.20}$ & $-$$0.04^{+0.22}_{-0.23}$\\
  23                  & ABCD       & \cennodata &    0.9$\pm$0.4 & $-$$1.00^{+0.13}_{-0.00}$ & $-$$1.00^{+0.11}_{-0.00}$ & $+$$0.00^{+1.00}_{-1.00}$\\
  24                  & ABCDE      & \cennodata &    1.1$\pm$0.5 & $-$$0.40^{+0.40}_{-0.29}$ & $-$$0.69^{+0.37}_{-0.21}$ & $-$$0.40^{+0.50}_{-0.37}$\\
  25                  & \cennodata & \cennodata &    7.7$\pm$0.9 & $-$$0.95^{+0.03}_{-0.03}$ & $-$$1.00^{+0.01}_{-0.00}$ & $-$$1.00^{+0.51}_{-0.00}$\\
  26                  & ACDE       & \cennodata &    0.8$\pm$0.4 & $-$$0.85^{+0.33}_{-0.15}$ & $-$$0.87^{+0.29}_{-0.13}$ & $-$$0.06^{+1.06}_{-0.94}$\\
  27                  & ABD        & \cennodata &    3.1$\pm$0.6 & $-$$0.32^{+0.19}_{-0.17}$ & $-$$0.58^{+0.18}_{-0.14}$ & $-$$0.31^{+0.22}_{-0.20}$\\
  28                  &  BCDE      & \cennodata &    1.8$\pm$0.5 & $-$$0.32^{+0.28}_{-0.24}$ & $-$$0.47^{+0.27}_{-0.21}$ & $-$$0.17^{+0.32}_{-0.29}$\\
  29                  & \cennodata & \cennodata &   12.3$\pm$1.1 & $-$$0.17^{+0.10}_{-0.09}$ & $-$$0.41^{+0.09}_{-0.09}$ & $-$$0.26^{+0.09}_{-0.09}$\\
  30                  &  B         & \cennodata &    3.3$\pm$0.6 & $-$$0.01^{+0.19}_{-0.18}$ & $-$$0.48^{+0.21}_{-0.17}$ & $-$$0.47^{+0.18}_{-0.16}$\\
  31                  & \cennodata & \cennodata &   23.1$\pm$1.4 & $-$$0.18^{+0.07}_{-0.07}$ & $-$$0.43^{+0.06}_{-0.06}$ & $-$$0.28^{+0.07}_{-0.07}$\\
  32                  & \cennodata & \cennodata &   23.6$\pm$1.4 & $-$$0.03^{+0.07}_{-0.07}$ & $-$$0.33^{+0.07}_{-0.07}$ & $-$$0.30^{+0.06}_{-0.06}$\\
  33                  & ABCDE      & \cennodata &    0.9$\pm$0.4 & $-$$0.46^{+0.43}_{-0.26}$ & $-$$0.69^{+0.40}_{-0.25}$ & $-$$0.33^{+0.51}_{-0.51}$\\
  34                  & \cennodata & \cennodata &    6.9$\pm$0.9 & $-$$0.00^{+0.14}_{-0.14}$ & $-$$0.28^{+0.16}_{-0.14}$ & $-$$0.28^{+0.13}_{-0.13}$\\
  35                  & \cennodata & \cennodata &   10.8$\pm$1.0 & $-$$0.07^{+0.10}_{-0.10}$ & $-$$0.34^{+0.10}_{-0.10}$ & $-$$0.27^{+0.10}_{-0.10}$\\
  36                  & ABCDE      & \cennodata &    0.9$\pm$0.4 & $-$$0.07^{+0.53}_{-0.37}$ & $-$$0.49^{+0.56}_{-0.34}$ & $-$$0.43^{+0.38}_{-0.37}$\\
  37\tablenotemark{t} & ABCD       & \cennodata &    2.1$\pm$0.5 & $-$$0.16^{+0.24}_{-0.21}$ & $-$$0.70^{+0.21}_{-0.15}$ & $-$$0.60^{+0.23}_{-0.19}$\\
  38                  & ABC        & \cennodata &    1.9$\pm$0.5 & $+$$0.06^{+0.30}_{-0.26}$ & $-$$0.58^{+0.33}_{-0.23}$ & $-$$0.62^{+0.24}_{-0.20}$\\
  39                  & \cennodata & \cennodata &   23.6$\pm$1.4 & $+$$0.02^{+0.07}_{-0.07}$ & $-$$0.23^{+0.07}_{-0.07}$ & $-$$0.25^{+0.07}_{-0.06}$\\
  40                  & ABCDE      & \cennodata &    1.5$\pm$0.5 & $-$$0.61^{+0.30}_{-0.24}$ & $-$$0.21^{+0.29}_{-0.25}$ & $+$$0.46^{+0.31}_{-0.33}$\\
  41\tablenotemark{t} & ADE        & \cennodata &    2.7$\pm$0.6 & $-$$0.21^{+0.23}_{-0.21}$ & $-$$0.13^{+0.23}_{-0.21}$ & $+$$0.09^{+0.21}_{-0.21}$\\
  42                  & \cennodata & \cennodata &   10.5$\pm$1.0 & $-$$0.21^{+0.10}_{-0.10}$ & $-$$0.35^{+0.10}_{-0.09}$ & $-$$0.15^{+0.11}_{-0.10}$\\
  43                  & ABCDE      & \cennodata &    0.7$\pm$0.4 & $-$$0.10^{+0.61}_{-0.44}$ & $-$$0.43^{+0.66}_{-0.37}$ & $-$$0.34^{+0.49}_{-0.40}$\\
  44                  & ADE        & \cennodata &    2.2$\pm$0.5 & $-$$0.12^{+0.36}_{-0.29}$ & $+$$0.11^{+0.31}_{-0.28}$ & $+$$0.23^{+0.22}_{-0.23}$\\
  45                  &  BCDE      & \cennodata &    1.7$\pm$0.5 & $-$$0.10^{+0.24}_{-0.22}$ & $-$$0.86^{+0.25}_{-0.14}$ & $-$$0.84^{+0.28}_{-0.16}$\\
  46                  & \cennodata & \cennodata &    8.6$\pm$0.9 & $-$$0.13^{+0.12}_{-0.11}$ & $-$$0.34^{+0.12}_{-0.11}$ & $-$$0.23^{+0.11}_{-0.11}$\\
  47                  & ABCDE      & \cennodata &    1.2$\pm$0.4 & $+$$0.05^{+0.44}_{-0.39}$ & $+$$0.05^{+0.44}_{-0.38}$ & $-$$0.00^{+0.34}_{-0.34}$\\
  48                  & \cennodata & \cennodata &    5.9$\pm$0.8 & $-$$0.07^{+0.14}_{-0.14}$ & $-$$0.47^{+0.14}_{-0.13}$ & $-$$0.41^{+0.14}_{-0.13}$\\
  49                  & \cennodata & \cennodata &   12.1$\pm$1.1 & $-$$0.10^{+0.10}_{-0.09}$ & $-$$0.50^{+0.10}_{-0.09}$ & $-$$0.42^{+0.10}_{-0.09}$\\
  50                  &  BDE       & \cennodata &    2.7$\pm$0.6 & $-$$0.35^{+0.19}_{-0.16}$ & $-$$0.80^{+0.14}_{-0.11}$ & $-$$0.62^{+0.23}_{-0.19}$\\
  51\tablenotemark{t} &    DE      & \cennodata &    3.4$\pm$0.6 & $-$$0.31^{+0.17}_{-0.15}$ & $-$$0.77^{+0.13}_{-0.10}$ & $-$$0.61^{+0.20}_{-0.17}$\\
  52                  & \cennodata & \cennodata &   11.5$\pm$1.0 & $-$$0.15^{+0.09}_{-0.09}$ & $-$$0.47^{+0.09}_{-0.08}$ & $-$$0.35^{+0.10}_{-0.10}$\\
  53                  & ACDE       & \cennodata &    2.5$\pm$0.6 & $-$$0.02^{+0.20}_{-0.19}$ & $-$$1.00^{+0.15}_{-0.00}$ & $-$$1.00^{+0.15}_{-0.00}$\\
  54                  & \cennodata & \cennodata &   57.8$\pm$2.2 & $-$$0.07^{+0.04}_{-0.04}$ & $-$$0.35^{+0.04}_{-0.04}$ & $-$$0.29^{+0.04}_{-0.04}$\\
  55                  & \cennodata & \cennodata &    9.7$\pm$1.0 & $-$$0.39^{+0.09}_{-0.08}$ & $-$$0.69^{+0.07}_{-0.07}$ & $-$$0.41^{+0.12}_{-0.11}$\\
  56                  &    DE      & \cennodata &    3.5$\pm$0.6 & $-$$0.11^{+0.18}_{-0.18}$ & $-$$0.41^{+0.19}_{-0.16}$ & $-$$0.31^{+0.18}_{-0.17}$\\
  57                  & \cennodata & \cennodata &    6.9$\pm$0.8 & $+$$0.07^{+0.14}_{-0.13}$ & $-$$0.34^{+0.15}_{-0.13}$ & $-$$0.40^{+0.12}_{-0.11}$\\
  58                  & \cennodata & \cennodata &   59.8$\pm$2.2 & $-$$0.06^{+0.04}_{-0.04}$ & $-$$0.28^{+0.04}_{-0.04}$ & $-$$0.22^{+0.04}_{-0.04}$\\
  59                  &    D       & \cennodata &    1.6$\pm$0.5 & $-$$0.27^{+0.31}_{-0.25}$ & $-$$0.34^{+0.31}_{-0.25}$ & $-$$0.08^{+0.29}_{-0.28}$\\
  60                  & ABCD       & \cennodata &    0.6$\pm$0.4 & $-$$0.03^{+0.90}_{-0.46}$ & $-$$0.65^{+0.97}_{-0.35}$ & $-$$0.63^{+0.53}_{-0.37}$\\
  61                  & \cennodata & \cennodata &   17.4$\pm$1.3 & $-$$0.16^{+0.08}_{-0.08}$ & $-$$0.34^{+0.08}_{-0.08}$ & $-$$0.19^{+0.08}_{-0.08}$\\
  62                  & ABCDE      & \cennodata &    1.0$\pm$0.4 & $-$$0.97^{+0.15}_{-0.03}$ & $-$$1.00^{+0.04}_{-0.00}$ & $-$$1.00^{+1.00}_{-0.00}$\\
  63                  & \cennodata & \cennodata &   27.7$\pm$1.6 & $-$$0.09^{+0.06}_{-0.06}$ & $-$$0.40^{+0.06}_{-0.06}$ & $-$$0.32^{+0.06}_{-0.06}$\\
  64                  & ABCDE      & \cennodata &    1.1$\pm$0.4 & $-$$0.65^{+0.28}_{-0.21}$ & $-$$0.71^{+0.25}_{-0.18}$ & $-$$0.11^{+0.55}_{-0.47}$\\
  65                  & ABCDE      & \cennodata &    1.1$\pm$0.4 & $-$$0.65^{+0.23}_{-0.17}$ & $-$$0.93^{+0.17}_{-0.07}$ & $-$$0.71^{+0.56}_{-0.29}$\\
  66                  & \cennodata & \cennodata &    9.8$\pm$1.0 & $-$$0.07^{+0.12}_{-0.11}$ & $-$$0.15^{+0.11}_{-0.11}$ & $-$$0.08^{+0.10}_{-0.11}$\\
  67\tablenotemark{t} & A          & \cennodata &    6.2$\pm$0.8 & $+$$0.06^{+0.16}_{-0.15}$ & $-$$0.15^{+0.17}_{-0.15}$ & $-$$0.21^{+0.12}_{-0.12}$\\
  68\tablenotemark{t} &    DE      & \cennodata &   10.7$\pm$1.0 & $-$$0.32^{+0.10}_{-0.09}$ & $-$$0.40^{+0.09}_{-0.09}$ & $-$$0.10^{+0.11}_{-0.11}$\\
  69                  & \cennodata & \cennodata &   14.2$\pm$1.2 & $-$$0.06^{+0.09}_{-0.09}$ & $-$$0.35^{+0.09}_{-0.09}$ & $-$$0.29^{+0.09}_{-0.08}$\\
  70                  &   CD       & \cennodata &    2.2$\pm$0.5 & $+$$0.12^{+0.26}_{-0.25}$ & $-$$0.26^{+0.31}_{-0.26}$ & $-$$0.37^{+0.23}_{-0.22}$\\
  71                  & \cennodata & \cennodata &    5.1$\pm$0.7 & $-$$0.34^{+0.16}_{-0.14}$ & $-$$0.29^{+0.15}_{-0.13}$ & $+$$0.06^{+0.16}_{-0.16}$\\
  72                  &  BCDE      & \cennodata &    3.5$\pm$0.9 & $-$$0.37^{+0.22}_{-0.19}$ & $-$$0.59^{+0.21}_{-0.16}$ & $-$$0.28^{+0.29}_{-0.26}$\\
  73                  & \cennodata & \cennodata &   12.2$\pm$1.5 & $-$$0.03^{+0.14}_{-0.13}$ & $-$$0.18^{+0.14}_{-0.14}$ & $-$$0.15^{+0.12}_{-0.12}$\\
  74                  &  BCDE      & \cennodata &    1.8$\pm$0.5 & $+$$0.16^{+0.27}_{-0.26}$ & $-$$0.31^{+0.31}_{-0.27}$ & $-$$0.45^{+0.24}_{-0.20}$\\
  75                  & \cennodata & \cennodata &    5.3$\pm$0.7 & $+$$0.08^{+0.14}_{-0.14}$ & $-$$0.71^{+0.13}_{-0.11}$ & $-$$0.75^{+0.11}_{-0.09}$\\
  76                  & \cennodata & \cennodata &    5.6$\pm$0.8 & $-$$0.28^{+0.13}_{-0.12}$ & $-$$0.55^{+0.13}_{-0.11}$ & $-$$0.31^{+0.16}_{-0.15}$\\
  77\tablenotemark{t} & AB         & \cennodata &    4.7$\pm$0.7 & $-$$0.26^{+0.14}_{-0.13}$ & $-$$0.79^{+0.11}_{-0.08}$ & $-$$0.67^{+0.15}_{-0.13}$\\
  78                  & \cennodata & \cennodata &    6.0$\pm$0.8 & $-$$1.00^{+0.02}_{-0.00}$ & $-$$1.00^{+0.02}_{-0.00}$ & $+$$0.00^{+1.00}_{-1.00}$\\
  79                  & ACE        & \cennodata &    2.2$\pm$0.5 & $-$$0.13^{+0.24}_{-0.22}$ & $-$$0.42^{+0.26}_{-0.21}$ & $-$$0.30^{+0.25}_{-0.24}$\\
  80                  & \cennodata & \cennodata &   34.7$\pm$1.7 & $-$$0.22^{+0.05}_{-0.05}$ & $-$$0.62^{+0.04}_{-0.04}$ & $-$$0.47^{+0.05}_{-0.05}$\\
  81                  & ABDE       & \cennodata &    1.5$\pm$0.5 & $+$$0.51^{+0.49}_{-0.53}$ & $+$$0.55^{+0.45}_{-0.52}$ & $+$$0.05^{+0.26}_{-0.26}$\\
  82                  & ACDE       & \cennodata &    1.1$\pm$0.4 & $-$$0.55^{+0.27}_{-0.21}$ & $-$$0.65^{+0.24}_{-0.19}$ & $-$$0.16^{+0.44}_{-0.40}$\\
  83                  & \cennodata & \cennodata &    5.5$\pm$0.8 & $+$$0.02^{+0.15}_{-0.15}$ & $-$$0.41^{+0.16}_{-0.14}$ & $-$$0.43^{+0.14}_{-0.13}$\\
  84                  &  BC        & \cennodata &    3.0$\pm$0.6 & $-$$0.73^{+0.11}_{-0.10}$ & $-$$0.89^{+0.09}_{-0.07}$ & $-$$0.46^{+0.36}_{-0.32}$\\
  85                  & \cennodata & \cennodata &    4.8$\pm$0.7 & $-$$0.00^{+0.17}_{-0.16}$ & $-$$0.22^{+0.18}_{-0.16}$ & $-$$0.22^{+0.15}_{-0.14}$\\
  86                  & ABCDE      & \cennodata &    1.3$\pm$0.4 & $-$$0.80^{+0.22}_{-0.15}$ & $-$$0.50^{+0.26}_{-0.21}$ & $+$$0.50^{+0.37}_{-0.46}$\\
  87                  & \cennodata & \cennodata &    9.0$\pm$0.9 & $-$$0.20^{+0.11}_{-0.10}$ & $-$$0.49^{+0.10}_{-0.09}$ & $-$$0.32^{+0.11}_{-0.11}$\\
  88                  & ABCD       & \cennodata &    1.2$\pm$0.4 & $-$$0.05^{+0.44}_{-0.36}$ & $-$$0.09^{+0.45}_{-0.37}$ & $-$$0.04^{+0.34}_{-0.33}$\\
  89                  & \cennodata & \cennodata &    5.9$\pm$0.8 & $-$$0.22^{+0.13}_{-0.12}$ & $-$$0.55^{+0.12}_{-0.10}$ & $-$$0.37^{+0.14}_{-0.13}$\\
  90                  & \cennodata & \cennodata &    6.2$\pm$0.8 & $-$$0.17^{+0.13}_{-0.12}$ & $-$$0.51^{+0.13}_{-0.11}$ & $-$$0.37^{+0.14}_{-0.13}$\\
  91                  & ABCDE      & \cennodata &    1.3$\pm$0.5 & $+$$0.62^{+0.38}_{-0.45}$ & $+$$0.36^{+0.64}_{-0.59}$ & $-$$0.34^{+0.31}_{-0.28}$\\
  92                  &   CDE      & \cennodata &    2.1$\pm$0.5 & $-$$0.39^{+0.22}_{-0.19}$ & $-$$0.65^{+0.18}_{-0.14}$ & $-$$0.34^{+0.28}_{-0.25}$\\
  93                  & ABCE       & \cennodata &    1.5$\pm$0.5 & $-$$0.13^{+0.37}_{-0.30}$ & $-$$0.24^{+0.40}_{-0.30}$ & $-$$0.11^{+0.29}_{-0.31}$\\
  94\tablenotemark{t} & ABC        & \cennodata &    2.2$\pm$0.5 & $-$$0.62^{+0.16}_{-0.13}$ & $-$$0.97^{+0.10}_{-0.03}$ & $-$$0.86^{+0.36}_{-0.14}$\\
  95                  & ABDE       & \cennodata &    1.4$\pm$0.5 & $-$$0.28^{+0.28}_{-0.26}$ & $-$$0.73^{+0.26}_{-0.22}$ & $-$$0.56^{+0.38}_{-0.35}$\\
  96                  & ABDE       & \cennodata &    1.5$\pm$0.5 & $-$$0.15^{+0.64}_{-0.48}$ & $+$$0.45^{+0.37}_{-0.33}$ & $+$$0.57^{+0.26}_{-0.29}$\\
  97                  &  BCDE      & \cennodata &    1.3$\pm$0.4 & $-$$0.26^{+0.34}_{-0.27}$ & $-$$0.44^{+0.33}_{-0.25}$ & $-$$0.21^{+0.34}_{-0.32}$\\
  98                  & \cennodata & \cennodata &   12.4$\pm$1.1 & $-$$0.27^{+0.08}_{-0.08}$ & $-$$0.64^{+0.07}_{-0.07}$ & $-$$0.44^{+0.10}_{-0.09}$\\
  99                  & \cennodata & \cennodata &    8.7$\pm$0.9 & $-$$0.25^{+0.10}_{-0.09}$ & $-$$0.57^{+0.10}_{-0.09}$ & $-$$0.37^{+0.12}_{-0.12}$\\
 100                  & \cennodata & \cennodata &    8.7$\pm$0.9 & $-$$0.15^{+0.12}_{-0.11}$ & $-$$0.39^{+0.12}_{-0.10}$ & $-$$0.26^{+0.12}_{-0.11}$\\
 101                  & \cennodata & \cennodata &   18.7$\pm$1.3 & $-$$0.25^{+0.06}_{-0.06}$ & $-$$0.74^{+0.05}_{-0.05}$ & $-$$0.60^{+0.07}_{-0.07}$\\
 102                  & ABDE       & \cennodata &    1.5$\pm$0.5 & $+$$0.25^{+0.48}_{-0.35}$ & $-$$0.01^{+0.59}_{-0.41}$ & $-$$0.26^{+0.27}_{-0.27}$\\
 103                  & \cennodata & \cennodata &   34.2$\pm$1.7 & $-$$0.14^{+0.05}_{-0.05}$ & $-$$0.44^{+0.05}_{-0.05}$ & $-$$0.31^{+0.06}_{-0.05}$\\
 104                  & ABCD       & \cennodata &    0.9$\pm$0.4 & $-$$0.21^{+0.63}_{-0.40}$ & $-$$0.19^{+0.62}_{-0.42}$ & $+$$0.02^{+0.43}_{-0.44}$\\
 105                  & ABCD       & \cennodata &    2.0$\pm$0.5 & $+$$1.00^{+0.00}_{-0.35}$ & $+$$1.00^{+0.00}_{-0.20}$ & $+$$0.31^{+0.20}_{-0.22}$\\
 106                  & \cennodata & \cennodata &    6.6$\pm$0.8 & $-$$0.16^{+0.12}_{-0.11}$ & $-$$0.69^{+0.11}_{-0.09}$ & $-$$0.60^{+0.12}_{-0.11}$\\
 107                  & ABCDE      & \cennodata &    0.9$\pm$0.4 & $+$$0.15^{+0.63}_{-0.46}$ & $-$$0.22^{+0.82}_{-0.46}$ & $-$$0.36^{+0.41}_{-0.36}$\\
 108                  & ABCD       & \cennodata &    1.0$\pm$0.4 & $-$$0.73^{+0.22}_{-0.16}$ & $-$$0.87^{+0.20}_{-0.13}$ & $-$$0.39^{+0.62}_{-0.61}$\\
 109                  &     E      & \cennodata &    2.9$\pm$0.6 & $-$$0.37^{+0.22}_{-0.19}$ & $-$$0.14^{+0.20}_{-0.19}$ & $+$$0.24^{+0.20}_{-0.22}$\\
 110\tablenotemark{t} & ABCD       & \cennodata &    6.6$\pm$0.8 & $-$$1.00^{+0.02}_{-0.00}$ & $-$$1.00^{+0.01}_{-0.00}$ & $+$$0.00^{+1.00}_{-1.00}$\\
 111                  & \cennodata & \cennodata &    5.6$\pm$0.8 & $-$$0.26^{+0.13}_{-0.12}$ & $-$$0.60^{+0.12}_{-0.11}$ & $-$$0.40^{+0.15}_{-0.14}$\\
 112                  & ABCDE      & \cennodata &    1.8$\pm$0.5 & $+$$0.68^{+0.32}_{-0.56}$ & $+$$0.70^{+0.30}_{-0.53}$ & $+$$0.05^{+0.23}_{-0.23}$\\
 113                  & ABCDE      & \cennodata &    1.1$\pm$0.4 & $+$$0.14^{+0.53}_{-0.41}$ & $-$$0.09^{+0.62}_{-0.42}$ & $-$$0.23^{+0.34}_{-0.32}$\\
 114                  & \cennodata & \cennodata &   23.2$\pm$1.5 & $-$$0.22^{+0.06}_{-0.06}$ & $-$$0.60^{+0.06}_{-0.05}$ & $-$$0.44^{+0.07}_{-0.07}$\\
 115                  & \cennodata & \cennodata &    7.8$\pm$0.9 & $+$$0.04^{+0.13}_{-0.13}$ & $-$$0.29^{+0.14}_{-0.13}$ & $-$$0.33^{+0.12}_{-0.11}$\\
 116                  &  BD        & \cennodata &    2.7$\pm$0.6 & $-$$0.16^{+0.19}_{-0.19}$ & $-$$0.68^{+0.19}_{-0.16}$ & $-$$0.58^{+0.23}_{-0.20}$\\
 117                  & \cennodata & \cennodata &   94.9$\pm$2.8 & $-$$0.07^{+0.03}_{-0.03}$ & $-$$0.32^{+0.03}_{-0.03}$ & $-$$0.26^{+0.03}_{-0.03}$\\
 118                  & \cennodata & \cennodata &   18.5$\pm$1.3 & $-$$0.32^{+0.07}_{-0.07}$ & $-$$0.64^{+0.06}_{-0.05}$ & $-$$0.41^{+0.08}_{-0.08}$\\
 119                  & ABCDE      & \cennodata &    1.0$\pm$0.4 & $+$$1.00^{+0.00}_{-1.00}$ & $+$$1.00^{+0.00}_{-0.00}$ & $+$$0.80^{+0.20}_{-0.25}$\\
 120                  & ABCDE      & \cennodata &    1.1$\pm$0.5 & $+$$0.05^{+0.94}_{-0.48}$ & $+$$0.15^{+0.85}_{-0.48}$ & $+$$0.09^{+0.34}_{-0.37}$\\
 121\tablenotemark{t} &  BCDE      & \cennodata &    1.6$\pm$0.5 & $-$$0.34^{+0.24}_{-0.21}$ & $-$$1.00^{+0.24}_{-0.00}$ & $-$$1.00^{+0.43}_{-0.00}$\\
 122                  &  B         & \cennodata &    6.6$\pm$0.9 & $-$$0.30^{+0.12}_{-0.12}$ & $-$$0.70^{+0.11}_{-0.10}$ & $-$$0.50^{+0.16}_{-0.15}$\\
 123                  & ABD        & \cennodata &    2.3$\pm$0.6 & $+$$1.00^{+0.00}_{-0.45}$ & $+$$1.00^{+0.00}_{-0.56}$ & $-$$0.15^{+0.21}_{-0.22}$\\
 124                  & \cennodata & \cennodata &    9.6$\pm$1.0 & $-$$0.41^{+0.10}_{-0.09}$ & $-$$0.56^{+0.09}_{-0.08}$ & $-$$0.20^{+0.13}_{-0.13}$\\
 125                  & \cennodata & \cennodata &   15.7$\pm$1.2 & $-$$0.04^{+0.09}_{-0.08}$ & $-$$0.38^{+0.09}_{-0.08}$ & $-$$0.35^{+0.08}_{-0.08}$\\
 126                  &  BCE       & \cennodata &    2.1$\pm$0.5 & $+$$0.37^{+0.33}_{-0.30}$ & $+$$0.06^{+0.44}_{-0.36}$ & $-$$0.32^{+0.23}_{-0.22}$\\
 127                  & ABCD       & \cennodata &    1.2$\pm$0.4 & $-$$0.25^{+0.33}_{-0.28}$ & $-$$0.50^{+0.34}_{-0.25}$ & $-$$0.28^{+0.35}_{-0.32}$\\
 128                  & \cennodata & BCD        &   34.9$\pm$2.7 & $-$$0.45^{+0.07}_{-0.06}$ & $-$$0.74^{+0.05}_{-0.05}$ & $-$$0.43^{+0.10}_{-0.09}$\\
 129                  &  C         & \cennodata &    2.9$\pm$0.6 & $+$$0.06^{+0.26}_{-0.23}$ & $+$$0.01^{+0.26}_{-0.23}$ & $-$$0.05^{+0.20}_{-0.19}$\\
 130                  & \cennodata & \cennodata &   19.3$\pm$1.3 & $-$$0.25^{+0.07}_{-0.07}$ & $-$$0.60^{+0.06}_{-0.06}$ & $-$$0.41^{+0.08}_{-0.07}$\\
 131                  &  B         & \cennodata &    5.5$\pm$0.8 & $+$$0.12^{+0.17}_{-0.16}$ & $-$$0.13^{+0.19}_{-0.17}$ & $-$$0.24^{+0.14}_{-0.14}$\\
 132                  &  BCDE      & \cennodata &    2.6$\pm$0.6 & $-$$0.24^{+0.21}_{-0.20}$ & $-$$0.50^{+0.21}_{-0.18}$ & $-$$0.28^{+0.26}_{-0.24}$\\
 133                  &  B         & \cennodata &    5.0$\pm$0.7 & $+$$0.14^{+0.17}_{-0.18}$ & $-$$0.06^{+0.19}_{-0.18}$ & $-$$0.19^{+0.15}_{-0.14}$\\
 134                  & \cennodata & \cennodata &  171.7$\pm$3.8 & $+$$0.62^{+0.03}_{-0.03}$ & $+$$0.60^{+0.03}_{-0.03}$ & $-$$0.03^{+0.02}_{-0.02}$\\
 135                  & ABCD       & \cennodata &    1.0$\pm$0.5 & $-$$0.64^{+0.33}_{-0.28}$ & $-$$0.78^{+0.31}_{-0.22}$ & $-$$0.28^{+0.79}_{-0.72}$\\
 136                  &     E      & BCD        &    2.9$\pm$1.0 & $+$$0.56^{+0.44}_{-0.98}$ & $+$$0.90^{+0.10}_{-0.41}$ & $+$$0.68^{+0.21}_{-0.25}$\\
 137                  & \cennodata & \cennodata &    9.4$\pm$1.0 & $-$$0.27^{+0.11}_{-0.10}$ & $-$$0.38^{+0.11}_{-0.10}$ & $-$$0.12^{+0.12}_{-0.12}$\\
 138                  & ABCDE      & \cennodata &    1.1$\pm$0.5 & $-$$0.30^{+1.30}_{-0.70}$ & $+$$0.70^{+0.30}_{-0.47}$ & $+$$0.83^{+0.17}_{-0.33}$\\
 139                  &  BDE       & \cennodata &    2.4$\pm$0.6 & $-$$0.13^{+0.24}_{-0.21}$ & $-$$0.42^{+0.26}_{-0.22}$ & $-$$0.31^{+0.25}_{-0.25}$\\
 140                  & ABCDE      & \cennodata &    2.1$\pm$0.6 & $-$$0.23^{+0.30}_{-0.23}$ & $-$$0.49^{+0.29}_{-0.23}$ & $-$$0.29^{+0.30}_{-0.29}$\\
 141                  &  BCD       & \cennodata &    3.2$\pm$0.7 & $-$$0.50^{+0.19}_{-0.16}$ & $-$$0.52^{+0.18}_{-0.16}$ & $-$$0.03^{+0.27}_{-0.28}$\\
 142                  &  BCD       & E          &    2.8$\pm$0.7 & $-$$0.40^{+0.24}_{-0.21}$ & $-$$0.47^{+0.23}_{-0.22}$ & $-$$0.09^{+0.30}_{-0.33}$\\
 143                  & \cennodata & BCD        &   67.2$\pm$5.2 & $-$$0.37^{+0.07}_{-0.07}$ & $-$$0.65^{+0.06}_{-0.06}$ & $-$$0.37^{+0.09}_{-0.09}$\\
 144                  &  BD        & \cennodata &    5.1$\pm$0.8 & $+$$0.03^{+0.19}_{-0.17}$ & $-$$0.17^{+0.20}_{-0.18}$ & $-$$0.20^{+0.16}_{-0.15}$\\
 145                  & ABCDE      & \cennodata &    0.6$\pm$0.4 & $+$$0.13^{+0.87}_{-1.12}$ & $+$$0.58^{+0.42}_{-0.64}$ & $+$$0.49^{+0.51}_{-0.54}$\\
 146                  &   CDE      & \cennodata &    3.4$\pm$0.9 & $+$$0.39^{+0.35}_{-0.32}$ & $+$$0.41^{+0.34}_{-0.33}$ & $+$$0.02^{+0.22}_{-0.22}$\\
 147                  &  B         & A          &    6.5$\pm$1.0 & $-$$0.10^{+0.16}_{-0.15}$ & $-$$0.66^{+0.15}_{-0.13}$ & $-$$0.60^{+0.15}_{-0.14}$\\
 148                  & \cennodata & ABCD       &    8.2$\pm$2.3 & $+$$1.00^{+0.00}_{-0.22}$ & $+$$1.00^{+0.00}_{-0.09}$ & $+$$0.43^{+0.20}_{-0.22}$\\
 149                  & \cennodata & BCD        &    8.1$\pm$1.7 & $-$$0.06^{+0.24}_{-0.21}$ & $-$$0.33^{+0.26}_{-0.22}$ & $-$$0.27^{+0.21}_{-0.21}$\\
 150                  &  BCDE      & \cennodata &    2.2$\pm$0.6 & $+$$0.46^{+0.26}_{-0.25}$ & $-$$0.36^{+0.49}_{-0.42}$ & $-$$0.71^{+0.22}_{-0.20}$\\
 151                  & \cennodata & BCD        &   11.5$\pm$2.1 & $-$$0.23^{+0.16}_{-0.16}$ & $-$$0.65^{+0.17}_{-0.14}$ & $-$$0.49^{+0.20}_{-0.19}$\\
 152                  & ABCD       & \cennodata &    2.4$\pm$0.8 & $+$$0.22^{+0.48}_{-0.36}$ & $-$$0.30^{+0.67}_{-0.46}$ & $-$$0.49^{+0.31}_{-0.33}$\\
 153                  & \cennodata & BCD        &   10.5$\pm$1.9 & $+$$0.60^{+0.21}_{-0.23}$ & $+$$0.51^{+0.26}_{-0.27}$ & $-$$0.14^{+0.16}_{-0.16}$\\
 154                  & \cennodata & ABCD       &   36.5$\pm$4.3 & $-$$0.15^{+0.13}_{-0.12}$ & $-$$0.37^{+0.13}_{-0.12}$ & $-$$0.24^{+0.13}_{-0.12}$\\
 155                  & \cennodata & AE         &  101.1$\pm$4.1 & $-$$0.02^{+0.05}_{-0.05}$ & $-$$0.30^{+0.05}_{-0.05}$ & $-$$0.28^{+0.04}_{-0.04}$\\
 156                  & \cennodata & AE         &   90.0$\pm$3.9 & $-$$0.79^{+0.02}_{-0.02}$ & $-$$1.00^{+0.01}_{-0.00}$ & $-$$0.99^{+0.06}_{-0.01}$\\
 157                  & \cennodata & ABCD       &    4.5$\pm$2.2 & $+$$0.05^{+0.55}_{-0.45}$ & $-$$0.13^{+0.60}_{-0.51}$ & $-$$0.18^{+0.45}_{-0.44}$\\
 158                  &  BCD       & AE         &    6.0$\pm$1.7 & $+$$0.99^{+0.01}_{-0.45}$ & $+$$0.98^{+0.02}_{-0.64}$ & $-$$0.22^{+0.22}_{-0.22}$\\
\enddata
\tablecomments{
Observations 0784, 4727, 4728, 4729, 4730 are indicated by A, B, C, D, and E,
respectively.
If an observation is listed in the ``Not in FOV'' column, it means the
source was not in the S3 FOV for that observation, and thus could not
possibly be detected.
If an observation is listed in the ``Not Detected'' column, it means the
source was in the FOV for that observation, but was not detected by
{\sc wavdetect} in that individual observation.
Sources with ABCDE in the ``Not Detected'' were not detected in any
individual observation, only in the combined sum of the observations.
Luminosities are in units of $10^{37} {\rm \, ergs \,
s}^{-1}$.
}
\end{deluxetable}

\clearpage
\tabletypesize{\footnotesize}
\begin{landscape}
\LongTables
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%              table of N4697 X-ray Spectra                                   %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable}{lccccccccccrr}
%\tabletypesize{\tiny}
%\rotate
\tablewidth{0pt}
\tablecaption{X-ray Spectral Fits of Point Sources in NGC~4697 \label{tab:spectra_n4697}}
\tablehead{
&
&
&
\colhead{$N_H$}&
\colhead{$kT$ or $\Gamma$}\\
\colhead{Row}&
\colhead{Group\tablenotemark{a}}&
\colhead{Model}&
\colhead{($10^{20}$ cm$^{-2}$)}&
\colhead{(keV)}&
\colhead{$F_{0784}$\tablenotemark{b}}&
\colhead{$F_{4727}$\tablenotemark{b}}&
\colhead{$F_{4728}$\tablenotemark{b}}&
\colhead{$F_{4729}$\tablenotemark{b}}&
\colhead{$F_{4730}$\tablenotemark{b}}&
\colhead{Counts}&
\colhead{$\chi^2$/dof}\\
\colhead{(1)}&
\colhead{(2)}&
\colhead{(3)}&
\colhead{(4)}&
\colhead{(5)}&
\colhead{(6)}&
\colhead{(7)}&
\colhead{(8)}&
\colhead{(9)}&
\colhead{(10)}&
\colhead{(11)}&
\colhead{(12)}
}
\startdata
1                  & $a < 1 a_{\rm eff}$                   & Power  & (2.14)              & $1.505^{+0.048}_{-0.032}$ & 3.77 & 3.71 & 3.87 & 3.79 & 3.59 &  7190.3 & 294.26/245=1.20\\
2                  & $a < 1 a_{\rm eff}$                   & Power  & $7.0^{+2.5}_{-2.4}$ & $1.605^{+0.061}_{-0.060}$ & 3.82 & 3.74 & 3.88 & 3.82 & 3.64 &  7190.3 & 283.16/244=1.16\\
3\tablenotemark{c} & $a < 1 a_{\rm eff}$                   & Bremss & (2.14)              & $9.1^{+1.3}_{-1.1}$       & 3.42 & 3.34 & 3.46 & 3.41 & 3.26 &  7190.3 & 270.49/245=1.10\\
4                  & $a < 1 a_{\rm eff}$                   & Bremss & $1.8^{+1.9}_{-1.8}$ & $9.3^{+1.9}_{-1.5}$       & 3.42 & 3.34 & 3.46 & 3.41 & 3.26 &  7190.3 & 270.41/244=1.11\\
5                  & $1 a_{\rm eff} < a < 2 a_{\rm eff}$   & Bremss & (2.14)              & $7.8^{+3.3}_{-2.5}$       & 0.82 & 0.84 & 0.82 & 0.90 & 0.78 &  1587.4 &   60.39/57=1.06\\
6                  & $2 a_{\rm eff} < a < 3 a_{\rm eff}$   & Bremss & (2.14)              & $5.7^{+1.6}_{-1.1}$       & 0.91 & 0.53 & 0.62 & 0.76 & 0.72 &  1652.9 &   68.07/64=1.06\\
7                  & $2 a_{\rm eff} < a < 3 a_{\rm eff}$   & Power  & (2.14)              & $1.649^{+0.079}_{-0.077}$ & 1.00 & 0.58 & 0.71 & 0.86 & 0.79 &  1652.9 &   63.80/64=1.00\\
8                  & $a < 2 a_{\rm eff}$                   & Bremss & (2.14)              & $8.9^{+1.2}_{-1.0}$       & 4.18 & 4.12 & 4.22 & 4.24 & 3.99 &  8777.7 & 331.35/303=1.09\\
9                  & $a < 3 a_{\rm eff}$                   & Bremss & (2.14)              & $8.3^{+1.0}_{-0.8}$       & 5.12 & 4.65 & 4.84 & 5.02 & 4.72 & 10430.6 & 406.00/368=1.10\\
10                 & ACS FOV: GC-LMXBs                     & Bremss & (2.14)              & $12.3^{+3.6}_{-2.2}$      & 2.17 & 2.22 & 2.13 & 2.24 & 2.19 &  4271.8 & 149.18/152=0.98\\
11                 & ACS FOV: GC-LMXBs                     & Bremss & $4.7^{+2.6}_{-2.5}$ & $10.3^{+3.7}_{-2.2}$      & 2.17 & 2.21 & 2.10 & 2.23 & 2.18 &  4271.8 & 146.41/151=0.97\\	
12                 & ACS FOV: Field-LMXBs                  & Bremss & (2.14)              & $7.3^{+1.8}_{-1.3}$       & 1.19 & 1.11 & 1.24 & 1.25 & 1.16 &  2614.8 &   92.38/98=0.94\\
13                 & ACS FOV: Field-LMXBs                  & Bremss & 0.0 [$<2.1$]        & $8.2^{+2.2}_{-1.6}$       & 1.19 & 1.11 & 1.25 & 1.25 & 1.16 &  2614.8 &   89.57/97=0.92\\	
14                 & ACS FOV: LMXBs                        & Bremss &  (2.14)             & $10.0^{+1.7}_{-1.3}$      & 3.35 & 3.30 & 3.37 & 3.49 & 3.35 &  6886.6 & 250.15/251=1.00\\
15                 & ACS FOV: LMXBs                        & Bremss & $2.6^{+2.1}_{-2.0}$ & $9.7^{+2.3}_{-1.7}$       & 3.35 & 3.30 & 3.37 & 3.48 & 3.34 &  6886.6 & 250.01/250=1.00\\ 
16                 & ACS FOV: Blue-GC-LMXBs                & Bremss & 0.0 [$<5.5$]        & 99.7 [$>16.6$]            & 0.44 & 0.53 & 0.33 & 0.42 & 0.39 &   553.1 &   13.87/15=0.92\\
17                 & ACS FOV: Red-GC-LMXBs                 & Bremss & $5.2^{+2.8}_{-2.7}$ & $9.1^{+3.0}_{-2.0}$       & 1.80 & 1.78 & 1.84 & 1.83 & 1.79 &  3643.6 & 128.77/129=1.00\\
18                 & ACS FOV: Red-GC-LMXBs + Blue GC-LMXBs & Bremss & $4.5^{+2.7}_{-2.6}$ & $10.1^{+3.9}_{-2.2}$      & 2.17 & 2.23 & 2.12 & 2.18 & 2.11 &  4196.7 & 148.29/146=1.02\\
19                 & $L_{38} < 2$, $a < 2 a_{\rm eff}$     & Bremss & (2.14)              & $7.2^{+1.1}_{-0.9}$       & 2.26 & 2.27 & 2.30 & 2.21 & 2.20 &  5008.8 & 175.71/182=0.97\\ 
20                 & $L_{38} < 2$, $a < 2 a_{\rm eff}$     & Bremss & 0.4 [$<2.6$]        & $7.9^{+1.5}_{-1.3}$       & 2.26 & 2.27 & 2.31 & 2.22 & 2.20 &  5008.8 & 173.98/181=0.96\\ 
21                 & $2 < L_{38} < 6$, $a < 2 a_{\rm eff}$ & Bremss & (2.14)              & $10.7^{+3.0}_{-1.9}$      & 1.82 & 1.85 & 1.82 & 2.05 & 1.73 &  3709.4 & 120.28/132=0.91\\ 
22                 & $2 < L_{38} < 6$, $a < 2 a_{\rm eff}$ & Bremss & $5.9^{+2.9}_{-2.8}$ & $8.3^{+2.5}_{-1.7}$       & 1.82 & 1.83 & 1.80 & 2.03 & 1.72 &  3709.4 & 115.13/131=0.91\\ 
23                 & $L_{38} < 6$, $a < 2 a_{\rm eff}$     & Bremss & (2.14)              & $8.4^{+1.1}_{-0.9}$       & 4.07 & 4.11 & 4.11 & 4.25 & 3.92 &  8718.2 & 303.73/315=0.96\\ 
24                 & $L_{38} < 6$, $a < 2 a_{\rm eff}$     & Bremss & $2.8^{+1.8}_{-1.7}$ & $8.1^{+0.9}_{-0.8}$       & 4.07 & 4.10 & 4.10 & 4.24 & 3.92 &  8718.2 & 303.36/314=0.97\\ 

\enddata
\tablenotetext{a}{We abbreviate $L_X/10^{38} {\rm \, erg \, s}^{-1}$ in the 0.3--10 keV band as $L_{38}$.}
\tablenotetext{b}{Units are $10^{-13} {\rm \, erg \, cm}^{-2} {\rm \,s}^{-1}$ in the 0.3--10 keV band.}
\tablenotetext{c}{The adopted best-fit model for LMXBs.}

\end{deluxetable}
